On brane systems with O${}^+$ planes -- 5d and 6d SCFTs

We study Higgs branches of field theories with 8 supercharges in 5 and 6 dimensions, focusing on theories realised on 5-brane webs in Type IIB with an O$7^+$ plane, or a D6-D8-NS5 brane system in Type IIA in the presence of an O$8^+$ plane. We find magnetic quivers for the Higgs branches of these theories. The main consequence of the presence of the orientifold is that it renders the magnetic quiver to be non-simply-laced. We propose a contribution of the O$7^+$ to the usual stable intersection number of 5-branes from tropical geometry, and show that it is consistent with Fayet-Iliopoulos deformations of magnetic quivers which represent mass deformations of 5d SQFTs. From the magnetic quivers, we compute phase diagrams and highest weight generating functions for the Higgs branches, enabling us to identify the global form of the flavour symmetry for several families of 5d SQFTs; among them Bhardwaj's rank-1 theory. For 6d theories realised on a $-4$ curve, we observe the appearance of an additional $D_4$ slice on top of the phase diagram as one goes to the tensionless limit.

==> (inline-0) <==
\begin{tikzpicture}
            \node at (0.5,0) {};
            \node at (9,0) {};
            \node[u,label=below:{\scriptsize$1$}] (1) at (1,0) {};
            \node[u,label=below:{\scriptsize$2$}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{\scriptsize$K$}] (4) at (4,0) {};
            \node[u,label=above:{\scriptsize$1$}] (4u) at (4,1) {};
            \node[u,label=below:{\scriptsize$K$}] (5) at (5,0) {};
            \node (6) at (6,0) {$\cdots$};
            \node[u,label=below:{\scriptsize$K$}] (7) at (7,0) {};
            \node[u,label=below:{\scriptsize$K$}] (8) at (8,0) {}; 
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7);
            \draw[<-,double distance=1.5pt](7)--(8);
            \draw (4)--(4u);
            \draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt](8.2,-0.5) -- (0.8,-0.5) node [midway,xshift=0pt,yshift=-15pt] {\scriptsize $N$};
        \end{tikzpicture}
        }
\end{equation}
is
\begin{equation}
    \begin{tikzpicture}
        \node[hasse] (0) at (0,0) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_1(2,N-K+2)$}] (2) at (0,-2) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_1(3,N-K+3)$}] (3) at (0,-3) {};
        \node (4) at (0,-4) {$\vdots$};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_1(K-2,N-2)$}] (5) at (0,-5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_1(K-1,N-1)$}] (6) at (0,-6) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_1(K,N)$}] (7) at (0,-7) {};
        \draw (0)--(2)--(3)--(4)--(5)--(6)--(7);
        \node[anchor=east] at (0,-1) {$a_{2N-2K+3}$};
        \node[anchor=east] at (0,-2.5) {$c_{N-K+3}$};
        \node[anchor=east] at (0,-5.5) {$c_{N-1}$};
        \node[anchor=east] at (0,-6.5) {$c_N$};
    \end{tikzpicture}
\begin{tikzpicture}
            \node at (0.5,0) {};
            \node at (9,0) {};
            \node[u,label=below:{\scriptsize$1$}] (4) at (1,0) {};
            \node[u,label=above:{\scriptsize$1$}] (4u) at (8,1) {};
            \node[u,label=below:{\scriptsize$2$}] (5) at (2,0) {};
            \node (6) at (4.5,0) {$\cdots$};
            \node[u,label=below:{\scriptsize$N-1$}] (7) at (7,0) {};
            \node[u,label=below:{\scriptsize$N$}] (8) at (8,0) {};
            \draw (4)--(5)--(6)--(7);
            \draw[<-,double distance=1.5pt](7)--(8);
            \draw[->,double distance=1.5pt](8)--(4u);
        \end{tikzpicture}
        }
\end{equation}
is
\begin{equation}
    \begin{tikzpicture}
        \node[hasse] (0) at (0,0) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_2(2)$}] (2) at (0,-2) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_2(3)$}] (3) at (0,-3) {};
        \node (4) at (0,-4) {$\vdots$};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_2(N-2)$}] (5) at (0,-5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_2(N-1)$}] (6) at (0,-6) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_2(N)$}] (7) at (0,-7) {};
        \draw (0)--(2)--(3)--(4)--(5)--(6)--(7);
        \node[anchor=east] at (0,-1) {$a_{3}$};
        \node[anchor=east] at (0,-2.5) {$c_{3}$};
        \node[anchor=east] at (0,-5.5) {$c_{N-1}$};
        \node[anchor=east] at (0,-6.5) {$c_N$};
    \end{tikzpicture}
\begin{tikzpicture}
            \node at (0.5,0) {};
            \node at (9,0) {};
            \node[u,label=below:{\scriptsize$1$}] (4) at (1,0) {};
            \node[u,label=above:{\scriptsize$1$}] (4u) at (8,1) {};
            \node[u,label=below:{\scriptsize$2$}] (5) at (2,0) {};
            \node (6) at (4.5,0) {$\cdots$};
            \node[u,label=below:{\scriptsize$N-1$}] (7) at (7,0) {};
            \node[u,label=below:{\scriptsize$N$}] (8) at (8,0) {};
            \draw (4)--(5)--(6)--(7);
            \draw[<-,double distance=1.5pt](7)--(8);
            \draw[double distance=1.5pt](8)--(4u);
        \end{tikzpicture}
        }
\end{equation}
is
\begin{equation}
    \begin{tikzpicture}
        \node[hasse] (0) at (0,0) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_3(1)$}] (1) at (0,-1) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_3(2)$}] (2) at (0,-2) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_3(3)$}] (3) at (0,-3) {};
        \node (4) at (0,-4) {$\vdots$};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_3(N-2)$}] (5) at (0,-5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_3(N-1)$}] (6) at (0,-6) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_3(N)$}] (7) at (0,-7) {};
        \draw (0)--(1)--(2)--(3)--(4)--(5)--(6)--(7);
        \node[anchor=east] at (0,-0.5) {$c_{1}$};
        \node[anchor=east] at (0,-1.5) {$c_{2}$};
        \node[anchor=east] at (0,-2.5) {$c_{3}$};
        \node[anchor=east] at (0,-5.5) {$c_{N-1}$};
        \node[anchor=east] at (0,-6.5) {$c_N$};
    \end{tikzpicture}
\begin{tikzpicture}
            \node at (0.5,0) {};
            \node at (9,0) {};
            \node[u,label=below:{\scriptsize$1$}] (1) at (1,0) {};
            \node[u,label=below:{\scriptsize$2$}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{\scriptsize$K$}] (4) at (4,0) {};
            \node[u,label=above:{\scriptsize$1$}] (4u) at (4,1) {};
            \node[u,label=below:{\scriptsize$K$}] (5) at (5,0) {};
            \node (6) at (6,0) {$\cdots$};
            \node[u,label=below:{\scriptsize$K$}] (7) at (7,0) {};
            \node[u,label=below:{\scriptsize$K$}] (8) at (8,0) {};
            \node[u,label=above:{\scriptsize$1$}] (8u) at (8,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7);
            \draw[<-,double distance=1.5pt](7)--(8);
            \draw (4)--(4u);
            \draw (8u)--(8);
            \draw [decorate,decoration={brace,amplitude=3pt},xshift=0pt,yshift=0pt](8.2,-0.5) -- (0.8,-0.5) node [midway,xshift=0pt,yshift=-15pt] {\scriptsize $N$};
        \end{tikzpicture}
        }
\end{equation}
is
\begin{equation}
    \begin{tikzpicture}
        \node[hasse] (0) at (0,0) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_1(2,N-K+2)$}] (2) at (0,-2) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_1(3,N-K+3)$}] (3) at (0,-3) {};
        \node (4) at (0,-4) {$\vdots$};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_1(K-2,N-2)$}] (5) at (0,-5) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_1(K-1,N-1)$}] (6) at (0,-6) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_1(K,N)$}] (7) at (0,-7) {};
        \draw (0)--(2)--(3)--(4)--(5)--(6)--(7);
        \node[anchor=east] at (0,-1) {$a_{2N-2K+3}$};
        \node[anchor=east] at (0,-2.5) {$c_{N-K+3}$};
        \node[anchor=east] at (0,-5.5) {$c_{N-1}$};
        \node[anchor=east] at (0,-6.5) {$c_N$};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_4(2,N-K+2)$}] (2r) at (1.5,-2.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_4(3,N-K+3)$}] (3r) at (1.5,-3.5) {};
        \node (4r) at (1.5,-4.5) {$\vdots$};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_4(K-2,N-2)$}] (5r) at (1.5,-5.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_4(K-1,N-1)$}] (6r) at (1.5,-6.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_4(K,N)$}] (7r) at (1.5,-7.5) {};
        \draw (2r)--(3r)--(4r)--(5r)--(6r)--(7r);
        \node[anchor=west] at (1.5,-3) {$ac_{N-K+3}$};
        \node[anchor=west] at (1.5,-6) {$ac_{N-1}$};
        \node[anchor=west] at (1.5,-7) {$ac_N$};
        \draw (2)--(2r);
        \draw (3)--(3r);
        \draw (5)--(5r);
        \draw (6)--(6r);
        \draw (7)--(7r);
        \node[anchor=south] at (0.75,-2.25) {$A_{1}$};
        \node[anchor=south] at (0.75,-3.25) {$A_{2}$};
        \node[anchor=south] at (0.75,-5.25) {$A_{K-3}$};
        \node[anchor=south] at (0.75,-6.25) {$A_{K-2}$};
        \node[anchor=south] at (0.75,-7.25) {$A_{K-1}$};
    \end{tikzpicture}
\begin{tikzpicture}
            \node at (0.5,0) {};
            \node at (9,0) {};
            \node[u,label=below:{\scriptsize$1$}] (4) at (1,0) {};
            \node[u,label=above:{\scriptsize$1$}] (4u) at (7.3,1) {};
            \node[u,label=below:{\scriptsize$2$}] (5) at (2,0) {};
            \node (6) at (4.5,0) {$\cdots$};
            \node[u,label=below:{\scriptsize$N-1$}] (7) at (7,0) {};
            \node[u,label=below:{\scriptsize$N$}] (8) at (8,0) {};
            \node[u,label=above:{\scriptsize$1$}] (8u) at (8.7,1) {};
            \draw (4)--(5)--(6)--(7);
            \draw[<-,double distance=1.5pt](7)--(8);
            \draw[->,double distance=1.5pt](8)--(4u);
            \draw (8u)--(8);
        \end{tikzpicture}
        }
\end{equation}
is
\begin{equation}
    \begin{tikzpicture}
        \node[hasse] (0) at (0,0) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_2(2)$}] (2) at (0,-2) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_2(3)$}] (3) at (0,-3) {};
        \node (4) at (0,-4) {$\vdots$};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_2(N-2)$}] (5) at (0,-5) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_2(N-1)$}] (6) at (0,-6) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_2(N)$}] (7) at (0,-7) {};
        \draw (0)--(2)--(3)--(4)--(5)--(6)--(7);
        \node[anchor=east] at (0,-1) {$a_{3}$};
        \node[anchor=east] at (0,-2.5) {$c_{3}$};
        \node[anchor=east] at (0,-5.5) {$c_{N-1}$};
        \node[anchor=east] at (0,-6.5) {$c_N$};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_5(2)$}] (2r) at (1.5,-2.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_5(3)$}] (3r) at (1.5,-3.5) {};
        \node (4r) at (1.5,-4.5) {$\vdots$};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_5(N-2)$}] (5r) at (1.5,-5.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_5(N-1)$}] (6r) at (1.5,-6.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_5(N)$}] (7r) at (1.5,-7.5) {};
        \draw (2r)--(3r)--(4r)--(5r)--(6r)--(7r);
        \node[anchor=west] at (1.5,-3) {$ac_{3}$};
        \node[anchor=west] at (1.5,-6) {$ac_{N-1}$};
        \node[anchor=west] at (1.5,-7) {$ac_N$};
        \draw (2)--(2r);
        \draw (3)--(3r);
        \draw (5)--(5r);
        \draw (6)--(6r);
        \draw (7)--(7r);
        \node[anchor=south] at (0.75,-2.25) {$A_{1}$};
        \node[anchor=south] at (0.75,-3.25) {$A_{2}$};
        \node[anchor=south] at (0.75,-5.25) {$A_{K-3}$};
        \node[anchor=south] at (0.75,-6.25) {$A_{K-2}$};
        \node[anchor=south] at (0.75,-7.25) {$A_{K-1}$};
    \end{tikzpicture}
\begin{tikzpicture}
            \node at (0.5,0) {};
            \node at (9,0) {};
            \node[u,label=below:{\scriptsize$1$}] (4) at (1,0) {};
            \node[u,label=above:{\scriptsize$1$}] (4u) at (7.3,1) {};
            \node[u,label=below:{\scriptsize$2$}] (5) at (2,0) {};
            \node (6) at (4.5,0) {$\cdots$};
            \node[u,label=below:{\scriptsize$N-1$}] (7) at (7,0) {};
            \node[u,label=below:{\scriptsize$N$}] (8) at (8,0) {};
            \node[u,label=above:{\scriptsize$1$}] (8u) at (8.7,1) {};
            \draw (4)--(5)--(6)--(7);
            \draw[<-,double distance=1.5pt](7)--(8);
            \draw[double distance=1.5pt](8)--(4u);
            \draw (8u)--(8);
            \draw[double distance=1.5pt](8u)--(4u);
            \node at (8,1.3) {\scriptsize$K-N$};
        \end{tikzpicture}
        }
\end{equation}
is
\begin{equation}
    \raisebox{-.5\height}{\begin{tikzpicture}
        \node[hasse] (0) at (0,0) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_3(1)$}] (1) at (0,-1) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_3(2)$}] (2) at (0,-2) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_3(3)$}] (3) at (0,-3) {};
        \node (4) at (0,-4) {$\vdots$};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_3(N-2)$}] (5) at (0,-5) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_3(N-1)$}] (6) at (0,-6) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_3(N)$}] (7) at (0,-7) {};
        \draw (0)--(1)--(2)--(3)--(4)--(5)--(6)--(7);
        \node[anchor=east] at (0,-0.5) {$c_{1}$};
        \node[anchor=east] at (0,-1.5) {$c_{2}$};
        \node[anchor=east] at (0,-2.5) {$c_{3}$};
        \node[anchor=east] at (0,-5.5) {$c_{N-1}$};
        \node[anchor=east] at (0,-6.5) {$c_N$};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_6(2,1)$}] (1r) at (1.5,-1.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_6(3,2)$}] (2r) at (1.5,-2.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_6(4,3)$}] (3r) at (1.5,-3.5) {};
        \node (4r) at (1.5,-4.5) {$\vdots$};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_6(N-1,N-2)$}] (5r) at (1.5,-5.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_6(N,N-1)$}] (6r) at (1.5,-6.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_6(N+1,N)$}] (7r) at (1.5,-7.5) {};
        \draw (1r)--(2r)--(3r)--(4r)--(5r)--(6r)--(7r);
        \node[anchor=west] at (1.5,-2) {$ac_{2}$};
        \node[anchor=west] at (1.5,-3) {$ac_{3}$};
        \node[anchor=west] at (1.5,-6) {$ac_{N-1}$};
        \node[anchor=west] at (1.5,-7) {$ac_N$};
        \draw (1)--(1r);
        \draw (2)--(2r);
        \draw (3)--(3r);
        \draw (5)--(5r);
        \draw (6)--(6r);
        \draw (7)--(7r);
        \node[anchor=south] at (0.75,-1.25) {$A_{1}$};
        \node[anchor=south] at (0.75,-2.25) {$A_{2}$};
        \node[anchor=south] at (0.75,-3.25) {$A_{3}$};
        \node[anchor=south] at (0.75,-5.25) {$A_{N-2}$};
        \node[anchor=south] at (0.75,-6.25) {$A_{N-1}$};
        \node[anchor=south] at (0.75,-7.25) {$A_{N}$};
    \end{tikzpicture}}\qquad\textnormal{for }K=N+1\;,
\end{equation}
and
\begin{equation}
    \raisebox{-.5\height}{\begin{tikzpicture}
        \node[hasse] (0) at (0,0) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_3(1)$}] (1) at (0,-1) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_3(2)$}] (2) at (0,-2) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_3(3)$}] (3) at (0,-3) {};
        \node (4) at (0,-4) {$\vdots$};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_3(N-2)$}] (5) at (0,-5) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_3(N-1)$}] (6) at (0,-6) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{q}_3(N)$}] (7) at (0,-7) {};
        \draw (0)--(1)--(2)--(3)--(4)--(5)--(6)--(7);
        \node[anchor=east] at (0,-0.5) {$c_{1}$};
        \node[anchor=east] at (0,-1.5) {$c_{2}$};
        \node[anchor=east] at (0,-2.5) {$c_{3}$};
        \node[anchor=east] at (0,-5.5) {$c_{N-1}$};
        \node[anchor=east] at (0,-6.5) {$c_N$};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_6(K-N,0)$}] (0r) at (1.5,-0.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_6(K-N+1,1)$}] (1r) at (1.5,-1.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_6(K-N+2,2)$}] (2r) at (1.5,-2.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_6(K-N+3,3)$}] (3r) at (1.5,-3.5) {};
        \node (4r) at (1.5,-4.5) {$\vdots$};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_6(K-2,N-2)$}] (5r) at (1.5,-5.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_6(K-1,N-1)$}] (6r) at (1.5,-6.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{q}_6(K,N)$}] (7r) at (1.5,-7.5) {};
        \draw (0r)--(1r)--(2r)--(3r)--(4r)--(5r)--(6r)--(7r);
        \node[anchor=west] at (1.5,-1) {$ac_{1}$};
        \node[anchor=west] at (1.5,-2) {$ac_{2}$};
        \node[anchor=west] at (1.5,-3) {$ac_{3}$};
        \node[anchor=west] at (1.5,-6) {$ac_{N-1}$};
        \node[anchor=west] at (1.5,-7) {$ac_N$};
        \draw (0)--(0r);
        \draw (1)--(1r);
        \draw (2)--(2r);
        \draw (3)--(3r);
        \draw (5)--(5r);
        \draw (6)--(6r);
        \draw (7)--(7r);
        \node[anchor=south] at (0.75,-0.25) {$A_{K-N-1}$};
        \node[anchor=south] at (0.75,-1.25) {$A_{K-N}$};
        \node[anchor=south] at (0.75,-2.25) {$A_{K-N+1}$};
        \node[anchor=south] at (0.75,-3.25) {$A_{K-N+2}$};
        \node[anchor=south] at (0.75,-5.25) {$A_{K-3}$};
        \node[anchor=south] at (0.75,-6.25) {$A_{K-2}$};
        \node[anchor=south] at (0.75,-7.25) {$A_{K-1}$};
    \end{tikzpicture}
\begin{tikzpicture}
        \node at (0,0) {$\begin{split}
    \mathsf{Q}_1(N)= & \raisebox{-.4\height}{
        \begin{tikzpicture}
            \node at (8.5,0) {};
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{2}] (6) at (6,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (5)--(6);
            \draw (6)to[out=45,in=-45,loop,looseness=10](6);
        \end{tikzpicture}
        }=\mathsf{MQ}_{\infty}(SO(N+2)+(N-1)\mathbf{V})\;,\;N\geq1\\
    \mathsf{Q}_2(N)= & \raisebox{-.4\height}{
        \begin{tikzpicture}
            \node at (8.5,0) {};
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{2}] (6) at (6,0) {};
            \node[u,label=below:{1}] (7) at (7,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (5)--(6);
            \draw[->,double distance=1.5pt](6)--(7);
            \draw (6)to[out=45,in=135,loop,looseness=10](6);
        \end{tikzpicture}
        }=\mathsf{MQ}_{\infty}(SO(N+4)+N\mathbf{V})\;,\;N\geq0\\
    \mathsf{Q}_3(N,\alpha)= & \raisebox{-.4\height}{
        \begin{tikzpicture}
            \node at (8.5,0) {};
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{1}] (6d) at (6,-0.5) {};
            \node[u,label=above:{1}] (6u) at (6,0.5) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (6u)--(5)--(6d);
            \draw[thick,double] (6u)--(6d);
            \node[anchor=west] at (6,0) {$\alpha$};
        \end{tikzpicture}
        }=\mathsf{MQ}_{\infty}(SO(N+\alpha+2)+N\mathbf{V})\;,\;N\geq0\;,\;\alpha\geq3\\
    \mathsf{Q}_4(N)= & \raisebox{-.4\height}{
        \begin{tikzpicture}
            \node at (8.5,0) {};
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{3}] (6) at (6,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (5)--(6);
            \draw (6)to[out=45,in=-45,loop,looseness=10](6);
        \end{tikzpicture}
        }=\left\{\begin{matrix}
            \mathsf{MQ}_{\infty}(SU(N+1)_{1/2}+(N-2)\mathbf{F}+\mathbf{S}) & \,,N>1\\
            \mathsf{MQ}(Bh(1)) & \,,N=1
        \end{matrix}\right.\\
    \mathsf{Q}_5(N) = &\raisebox{-.4\height}{
        \begin{tikzpicture}
            \node at (8.5,0) {};
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{3}] (6) at (6,0) {};
            \node[u,label=below:{1}] (7) at (7,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (5)--(6);
            \draw (6)to[out=45,in=135,loop,looseness=10](6);
            \draw[->,double distance=1.5pt](6)--(7);
        \end{tikzpicture}
        } = \left\{\begin{matrix}
            \mathsf{MQ}_{\infty}(SU(N+3)_{1}+(N-1)\mathbf{F}+\mathbf{S}) & \,,N>0\\
            \mathsf{MQ}(Bh(2)) & \,,N=0
        \end{matrix}\right.\\
    \mathsf{Q}_6(N)= & \raisebox{-.4\height}{
        \begin{tikzpicture}
            \node at (8.5,0) {};
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{3}] (6) at (6,0) {};
            \node[u,label=below:{2}] (7) at (7,0) {};
            \node[u,label=below:{1}] (8) at (8,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (5)--(6);
            \draw (6)to[out=45,in=135,loop,looseness=10](6);
            \draw[->,double distance=1.5pt](6)--(7);
            \draw (7)--(8);
        \end{tikzpicture}
        }=\mathsf{MQ}_{\infty}(SU(N+4)_0+N\mathbf{F}+\mathbf{S})\;,\;N\geq0\\
    \mathsf{Q}_7(N,\alpha)= &\raisebox{-.4\height}{
        \begin{tikzpicture}
            \node at (8.5,0) {};
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{2}] (6) at (6,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (5)--(6);
            \draw (6)to[out=20,in=110,loop,looseness=10](6);
            \node[u,label=above:1] (t) at (5.5,1) {};
            \draw (5)--(t);
            \draw[thick,double] (t)--(6);
            \node at (5.9,0.6) {$\alpha$};
        \end{tikzpicture}
        }= \left\{\begin{matrix}
        \mathsf{MQ}_{\infty}(SU(N+\alpha+1)_{\frac{\alpha}{2}}+(N-1)\mathbf{F}+\mathbf{S}) & \,,N>0\\
            \mathsf{MQ}(Bh(\alpha)) & \,,N=0
        \end{matrix}\right.\;,\;\alpha\geq3\\
    \mathsf{Q}_8(N,\alpha)= & \raisebox{-.4\height}{
        \begin{tikzpicture}
            \node at (8.5,0) {};
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{2}] (6) at (6,0) {};
            \node[u,label=below:{1}] (7) at (7,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (5)--(6);
            \draw[->,double distance=1.5pt](6)--(7);
            \draw (6)to[out=20,in=110,loop,looseness=10](6);
            \node[u,label=above:1] (t) at (5.5,1) {};
            \draw (5)--(t);
            \draw[thick,double] (t)--(6);
            \node at (5.9,0.6) {$\alpha$};
        \end{tikzpicture}
        }=\mathsf{MQ}_{\infty}(SU(N+\alpha+2)_{\alpha/2-1}+N\mathbf{F}+\mathbf{S})\;,\;N\geq0\;,\;\alpha\geq3\\
    \mathsf{Q}_9(N,\alpha,\beta)= & \raisebox{-.4\height}{
        \begin{tikzpicture}
            \node at (8.5,0) {};
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{1}] (6d) at (7,-1) {};
            \node[u,label=above:{1}] (6u) at (7,1) {};
            \node[u,label=right:{1}] (6f) at (6,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (6f)--(5);
            \draw (6u)  .. controls (6,1) ..  (5);
            \draw (6d)  .. controls (6,-1) ..  (5);
            \draw[thick,double] (6u)--(6d)--(6f)--(6u);
            \node[anchor=west] at (7,0) {$\alpha+\beta-2$};
            \node[anchor=south] at (6.5,0.5) {$\alpha$};
            \node[anchor=north] at (6.5,-0.5) {$\beta$};
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
                    \node[u,label=below:{2}] (6) at (6,0) {};
                    \node[u,label=below:{1}] (7) at (7,0) {};
                    \draw[->,double distance=1.5pt](6)--(7);
                    \draw (6)to[out=45,in=135,loop,looseness=10](6);
                \end{tikzpicture}}\right)=\mathbb{C}^2/\mathbb{Z}_2\times\mathbb{C}^2/\mathbb{Z}_2\;,
            \end{equation}
            and hence $\raisebox{-.4\height}{\begin{tikzpicture}
                    \node[u,label=below:{2}] (6) at (6,0) {};
                    \node[u,label=below:{1}] (7) at (7,0) {};
                    \draw[->,double distance=1.5pt](6)--(7);
                    \draw (6)to[out=45,in=135,loop,looseness=10](6);
                \end{tikzpicture}
\begin{tikzpicture}
                    \node at (0,0) {$\begin{tikzpicture}
                        \node[hasse] (0) at (0,0) {};
                        \node[hasse] (1) at (0,-1) {};
                        \node[hasse] (2) at (0,-2) {};
                        \draw (0)--(1)--(2);
                        \node[anchor=east] at (0,-0.5) {$A_1$};
                        \node[anchor=east] at (0,-1.5) {$A_1\cup A_1$};
                    \end{tikzpicture}$};
                    \node at (2,0) {$=$};
                    \node at (4,0) {$\begin{tikzpicture}
                        \node[hasse] (0) at (0,0) {};
                        \node[hasse] (1l) at (-0.75,-1) {};
                        \node[hasse] (1r) at (0.75,-1) {};
                        \node[hasse] (2) at (0,-2) {};
                        \draw (0)--(1l)--(2)--(1r)--(0);
                        \node[anchor=east] at (-0.375,-0.5) {$A_1$};
                        \node[anchor=east] at (-0.375,-1.5) {$A_1$};
                        \node[anchor=west] at (0.375,-0.5) {$A_1$};
                        \node[anchor=west] at (0.375,-1.5) {$A_1$};
                    \end{tikzpicture}$};
                \end{tikzpicture}\;.
            \end{equation}
    \item and
            \begin{equation}
                \mathcal{C}\left(\raisebox{-.4\height}{\begin{tikzpicture}
                    \node[u,label=below:{3}] (6) at (6,0) {};
                    \node[u,label=below:{1}] (7) at (7,0) {};
                    \draw[->,double distance=1.5pt](6)--(7);
                    \draw (6)to[out=45,in=135,loop,looseness=10](6);
                \end{tikzpicture}}\right)=\mathcal{C}\left(\raisebox{-.4\height}{\begin{tikzpicture}
                    \node[u,label=below:{4}] (6) at (6,0) {};
                    \node[u,label=below:{1}] (7) at (7,0) {};
                    \draw (6)to[out=45,in=135,loop,looseness=10](6);
                    \draw (7)--(6);
                \end{tikzpicture}
\begin{tikzpicture}
                    \node[u,label=below:{3}] (6) at (6,0) {};
                    \node[u,label=below:{1}] (7) at (7,0) {};
                    \draw[->,double distance=1.5pt](6)--(7);
                    \draw (6)to[out=45,in=135,loop,looseness=10](6);
                \end{tikzpicture}
\begin{tikzpicture}
                    \node[hasse] (00) at (0,1) {};
                    \node[hasse] (0) at (0,0) {};
                    \node[hasse] (1l) at (-0.75,-1) {};
                    \node[hasse] (1r) at (0.75,-1) {};
                    \node[hasse] (2) at (0,-2) {};
                    \draw (00)--(0)--(1l)--(2)--(1r)--(0);
                    \node[anchor=east] at (0,0.5) {$A_1$};
                    \node[anchor=east] at (-0.375,-0.5) {$m$};
                    \node[anchor=east] at (-0.375,-1.5) {$m$};
                    \node[anchor=west] at (0.375,-0.5) {$A_1\cup A_1$};
                    \node[anchor=west] at (0.375,-1.5) {$A_1$};
                \end{tikzpicture}
\begin{tikzpicture}
            \node[u,label=below:{$1$}] (5) at (5,0) {};
            \node[u,label=below:{2}] (6) at (6,0) {};
            \draw (5)--(6);
            \draw (6)to[out=45,in=-45,loop,looseness=10](6);
        \end{tikzpicture}
        }\right)=\mathrm{Sym}^2(\mathbb{C}^2)$ and $\mathcal{C}\left(\mathsf{Q}_1(4)=\raisebox{-.4\height}{
        \begin{tikzpicture}
            \node[u,label=below:{$1$}] (5) at (5,0) {};
            \node[u,label=below:{3}] (6) at (6,0) {};
            \draw (5)--(6);
            \draw (6)to[out=45,in=-45,loop,looseness=10](6);
        \end{tikzpicture}
\begin{tikzpicture}
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{2}] (6) at (6,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (5)--(6);
            \draw (6)to[out=45,in=-45,loop,looseness=10](6);
        \end{tikzpicture}
        }
\end{equation}
is
\begin{equation}
    \begin{tikzpicture}
        \node[hasse] (0) at (0,0) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_1(1)$}] (1) at (0,-1) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_1(2)$}] (2) at (0,-2) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_1(3)$}] (3) at (0,-3) {};
        \node (4) at (0,-4) {$\vdots$};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_1(N-2)$}] (5) at (0,-5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_1(N-1)$}] (6) at (0,-6) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_1(N)$}] (7) at (0,-7) {};
        \draw (0)--(1)--(2)--(3)--(4)--(5)--(6)--(7);
        \node[anchor=east] at (0,-0.5) {$A_1$};
        \node[anchor=east] at (0,-1.5) {$d_3=a_3$};
        \node[anchor=east] at (0,-2.5) {$c_3$};
        \node[anchor=east] at (0,-5.5) {$c_{N-1}$};
        \node[anchor=east] at (0,-6.5) {$c_N$};
    \end{tikzpicture}
\begin{tikzpicture}
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{2}] (6) at (6,0) {};
            \node[u,label=below:{1}] (7) at (7,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (5)--(6);
            \draw[->,double distance=1.5pt](6)--(7);
            \draw (6)to[out=45,in=135,loop,looseness=10](6);
        \end{tikzpicture}
        }
\end{equation}
is
\begin{equation}
    \begin{tikzpicture}
        \node[hasse] (0) at (0,0) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{Q}_1(1)$}] (1) at (0,-1) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{Q}_1(2)$}] (2) at (0,-3) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{Q}_1(3)$}] (3) at (0,-4) {};
        \node (4) at (0,-5) {$\vdots$};
        \node[hasse,label=left:{\color{orange}$\mathsf{Q}_1(N-2)$}] (5) at (0,-6) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{Q}_1(N-1)$}] (6) at (0,-7) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{Q}_1(N)$}] (7) at (0,-8) {};
        \draw (0)--(1)--(2)--(3)--(4)--(5)--(6)--(7);
        \node[anchor=east] at (0,-0.5) {$A_1$};
        \node[anchor=east] at (0,-2) {$d_3=a_3$};
        \node[anchor=east] at (0,-3.5) {$c_3$};
        \node[anchor=east] at (0,-6.5) {$c_{N-1}$};
        \node[anchor=east] at (0,-7.5) {$c_N$};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_2(0)$}] (1r) at (1.5,-1.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_2(1)$}] (15r) at (1.5,-2.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_2(2)$}] (2r) at (1.5,-3.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_2(3)$}] (3r) at (1.5,-4.5) {};
        \node (4r) at (1.5,-5.5) {$\vdots$};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_2(N-2)$}] (5r) at (1.5,-6.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_2(N-1)$}] (6r) at (1.5,-7.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_2(N)$}] (7r) at (1.5,-8.5) {};
        \draw (1r)--(15r)--(2r)--(3r)--(4r)--(5r)--(6r)--(7r);
        \node[anchor=west] at (1.5,-2) {$A_1$};
        \node[anchor=west] at (1.5,-3) {$c_2$};
        \node[anchor=west] at (1.5,-4) {$c_3$};
        \node[anchor=west] at (1.5,-7) {$c_{N-1}$};
        \node[anchor=west] at (1.5,-8) {$c_N$};
        \draw (1)--(1r);
        \draw (2)--(2r);
        \draw (3)--(3r);
        \draw (5)--(5r);
        \draw (6)--(6r);
        \draw (7)--(7r);
        \node[anchor=south] at (0.9,-1.25) {$A_1\cup A_1$};
        \node[anchor=south] at (0.75,-3.25) {$A_1$};
        \node[anchor=south] at (0.75,-4.25) {$A_1$};
        \node[anchor=south] at (0.75,-6.25) {$A_1$};
        \node[anchor=south] at (0.75,-7.25) {$A_1$};
        \node[anchor=south] at (0.75,-8.25) {$A_1$};
    \end{tikzpicture}
\begin{tikzpicture}
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{1}] (6d) at (6,-0.5) {};
            \node[u,label=above:{1}] (6u) at (6,0.5) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (6u)--(5)--(6d);
            \draw[thick,double] (6u)--(6d);
            \node[anchor=west] at (6,0) {$\alpha$};
        \end{tikzpicture}
        }
\end{equation}
is
\begin{equation}
    \begin{tikzpicture}
        \node[hasse] (0) at (0,0) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_3(0,\alpha)$}] (1) at (0,-1) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_3(1,\alpha)$}] (2) at (0,-2) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_3(2,\alpha)$}] (3) at (0,-3) {};
        \node (4) at (0,-4) {$\vdots$};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_3(N-2,\alpha)$}] (5) at (0,-5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_3(N-1,\alpha)$}] (6) at (0,-6) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_3(N,\alpha)$}] (7) at (0,-7) {};
        \draw (0)--(1)--(2)--(3)--(4)--(5)--(6)--(7);
        \node[anchor=east] at (0,-0.5) {$A_{\alpha-1}$};
        \node[anchor=east] at (0,-1.5) {$c_1$};
        \node[anchor=east] at (0,-2.5) {$c_2$};
        \node[anchor=east] at (0,-5.5) {$c_{N-1}$};
        \node[anchor=east] at (0,-6.5) {$c_N$};
    \end{tikzpicture}
\begin{tikzpicture}
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{3}] (6) at (6,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (5)--(6);
            \draw (6)to[out=45,in=-45,loop,looseness=10](6);
        \end{tikzpicture}
        }
\end{equation}
is
\begin{equation}
    \begin{tikzpicture}
        \node[hasse] (0) at (0,0) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{Q}_1(1)$}] (1) at (0,-1) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{Q}_1(2)$}] (2) at (0,-3) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{Q}_1(3)$}] (3) at (0,-4) {};
        \node (4) at (0,-5) {$\vdots$};
        \node[hasse,label=left:{\color{orange}$\mathsf{Q}_1(N-2)$}] (5) at (0,-6) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{Q}_1(N-1)$}] (6) at (0,-7) {};
        \node[hasse,label=left:{\color{orange}$\mathsf{Q}_1(N)$}] (7) at (0,-8) {};
        \draw (0)--(1)--(2)--(3)--(4)--(5)--(6)--(7);
        \node[anchor=east] at (0,-0.5) {$A_1$};
        \node[anchor=east] at (0,-2) {$d_3=a_3$};
        \node[anchor=east] at (0,-3.5) {$c_3$};
        \node[anchor=east] at (0,-6.5) {$c_{N-1}$};
        \node[anchor=east] at (0,-7.5) {$c_N$};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_4(1)$}] (1r) at (1.5,-1.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_4(2)$}] (2r) at (1.5,-3.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_4(3)$}] (3r) at (1.5,-4.5) {};
        \node (4r) at (1.5,-5.5) {$\vdots$};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_4(N-2)$}] (5r) at (1.5,-6.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_4(N-1)$}] (6r) at (1.5,-7.5) {};
        \node[hasse,label=right:{\color{orange}$\mathsf{Q}_4(N)$}] (7r) at (1.5,-8.5) {};
        \draw (1r)--(2r)--(3r)--(4r)--(5r)--(6r)--(7r);
        \node[anchor=west] at (1.5,-2.5) {$\mathcal{J}_{2,3}$};
        \node[anchor=west] at (1.5,-4) {$ac_3$};
        \node[anchor=west] at (1.5,-7) {$ac_{N-1}$};
        \node[anchor=west] at (1.5,-8) {$ac_N$};
        \draw (1)--(1r);
        \draw (2)--(2r);
        \draw (3)--(3r);
        \draw (5)--(5r);
        \draw (6)--(6r);
        \draw (7)--(7r);
        \node[anchor=south] at (0.75,-1.25) {$m$};
        \node[anchor=south] at (0.75,-3.25) {$A_1$};
        \node[anchor=south] at (0.75,-4.25) {$A_2$};
        \node[anchor=south] at (0.75,-6.25) {$A_{N-3}$};
        \node[anchor=south] at (0.75,-7.25) {$A_{N-2}$};
        \node[anchor=south] at (0.75,-8.25) {$A_{N-1}$};
    \end{tikzpicture}
\begin{tikzpicture}
            \node at (9,0) {};
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{3}] (6) at (6,0) {};
            \node[u,label=below:{1}] (7) at (7,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (5)--(6);
            \draw (6)to[out=45,in=135,loop,looseness=10](6);
            \draw[->,double distance=1.5pt](6)--(7);
        \end{tikzpicture}
        }  
\end{equation}
is
\begin{equation}
    \scalebox{0.55}{
    \begin{tikzpicture}
        \node[hasse] (0) at (0,2) {};
        % left
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_4(1)$}] (1l) at (-2,-2) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_4(2)$}] (2l) at (-2,-10) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_4(3)$}] (3l) at (-2,-14) {};
        \node (4l) at (-2,-18) {$\vdots$};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_4(N-2)$}] (5l) at (-2,-22) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_4(N-1)$}] (6l) at (-2,-26) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_4(N)$}] (7l)  at (-2,-30) {};
        % middle
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(1)$}] (1o) at (0,0) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(2)$}] (2o) at (0,-8) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(3)$}] (3o) at (0,-12) {};
        \node (4o) at (0,-16) {$\vdots$};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(N-2)$}] (5o) at (0,-20) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(N-1)$}] (6o) at (0,-24) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(N)$}] (7o)  at (0,-28) {};
        % right
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(0)$}] (1r) at (2,-2) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(1)$}] (15r) at (2,-6) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(2)$}] (2r) at (2,-10) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(3)$}] (3r) at (2,-14) {};
        \node (4r) at (2,-18) {$\vdots$};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(N-2)$}] (5r) at (2,-22) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(N-1)$}] (6r) at (2,-26) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(N)$}] (7r)  at (2,-30) {};
        % right right
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_5(0)$}] (1rr) at (4,-4) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_5(1)$}] (15rr) at (4,-8) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_5(2)$}] (2rr) at (4,-12) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_5(3)$}] (3rr) at (4,-16) {};
        \node (4rr) at (4,-20) {$\vdots$};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_5(N-2)$}] (5rr) at (4,-24) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_5(N-1)$}] (6rr) at (4,-28) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_5(N)$}] (7rr)  at (4,-32) {};
        % links
        \draw (0)--(1o)--(2o)--(3o)--(4o)--(5o)--(6o)--(7o);
        \node[anchor=east] at (0,1) {$A_1$};
        \node[anchor=east] at (0,-5) {$d_3$};
        \node[anchor=east] at (0,-11.2) {$c_3$};
        \node[anchor=east] at (0,-23.2) {$c_{N-1}$};
        \node[anchor=east] at (0,-27.2) {$c_N$};
        
        \draw (1o)--(1l);
        \node[anchor=north] at (-1,-1.2) {$m$};
        \draw (2o)--(2l);
        \node[anchor=north] at (-1,-9.2) {$A_1$};
        \draw (3o)--(3l);
        \node[anchor=north] at (-1,-13.2) {$A_2$};
        \draw (5o)--(5l);
        \node[anchor=north] at (-1,-21.2) {$A_{N-3}$};
        \draw (6o)--(6l);
        \node[anchor=north] at (-1,-25.2) {$A_{N-2}$};
        \draw (7o)--(7l);
        \node[anchor=north] at (-1,-29.2) {$A_{N-1}$};
        
        \draw (1l)--(2l)--(3l)--(4l)--(5l)--(6l)--(7l);
        \node[anchor=east] at (-2,-6) {$\mathcal{J}_{3,2}$};
        \node[anchor=east] at (-2,-12) {$ac_{3}$};
        \node[anchor=east] at (-2,-24) {$ac_{N-1}$};
        \node[anchor=east] at (-2,-28) {$ac_N$};
        
        \draw (1l)--(1rr);
        \node[anchor=north] at (1,-3) {$m$};
        \draw (2l)--(2rr);
        \node[anchor=north] at (1,-11) {$A_2$};
        \draw (3l)--(3rr);
        \node[anchor=north] at (1,-15) {$A_2$};
        \draw (5l)--(5rr);
        \node[anchor=north] at (1,-23) {$A_2$};
        \draw (6l)--(6rr);
        \node[anchor=north] at (1,-27) {$A_2$};
        \draw (7l)--(7rr);
        \node[anchor=north] at (1,-31) {$A_2$};
        
        \draw (1o)--(1r);
        \node[anchor=south] at (1.5,-0.9) {$A_1\cup A_1$};
        \draw (2o)--(2r);
        \node[anchor=north] at (1,-9.2) {$A_1$};
        \draw (3o)--(3r);
        \node[anchor=north] at (1,-13.2) {$A_1$};
        \draw (5o)--(5r);
        \node[anchor=north] at (1,-21.2) {$A_1$};
        \draw (6o)--(6r);
        \node[anchor=north] at (1,-25.2) {$A_1$};
        \draw (7o)--(7r);
        \node[anchor=north] at (1,-29.2) {$A_1$};

        \draw (1r)--(15r)--(2r)--(3r)--(4r)--(5r)--(6r)--(7r);
        \node[anchor=west] at (2,-5) {$c_1$};
        \node[anchor=west] at (2,-9) {$c_2$};
        \node[anchor=west] at (2,-13) {$c_3$};
        \node[anchor=west] at (2,-25) {$c_{N-1}$};
        \node[anchor=west] at (2,-29) {$c_N$};
        
        \draw (1r)--(1rr);
        \node[anchor=south] at (3.3,-3) {$A_{1}$};
        \draw (15r)--(15rr);
        \node[anchor=south] at (3.3,-7) {$A_{2}$};
        \draw (2r)--(2rr);
        \node[anchor=south] at (3.3,-11) {$A_{3}$};
        \draw (3r)--(3rr);
        \node[anchor=south] at (3.3,-15) {$A_{4}$};
        \draw (5r)--(5rr);
        \node[anchor=south] at (3.3,-23) {$A_{N-1}$};
        \draw (6r)--(6rr);
        \node[anchor=south] at (3.1,-27) {$A_{N}$};
        \draw (7r)--(7rr);
        \node[anchor=south] at (3.2,-31) {$A_{N+1}$};

        \draw (1rr)--(15rr)--(2rr)--(3rr)--(4rr)--(5rr)--(6rr)--(7rr);
        \node[anchor=west] at (4,-6) {$ac_1=A_2$};
        \node[anchor=west] at (4,-10) {$ac_2$};
        \node[anchor=west] at (4,-14) {$ac_3$};
        \node[anchor=west] at (4,-26) {$ac_{N-1}$};
        \node[anchor=west] at (4,-30) {$ac_N$};
    \end{tikzpicture}
\begin{tikzpicture}
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{3}] (6) at (6,0) {};
            \node[u,label=below:{2}] (7) at (7,0) {};
            \node[u,label=below:{1}] (8) at (8,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (5)--(6);
            \draw (6)to[out=45,in=135,loop,looseness=10](6);
            \draw[->,double distance=1.5pt](6)--(7);
            \draw (7)--(8);
        \end{tikzpicture}
        }  
\end{equation}
is
\begin{equation}
    \scalebox{0.55}{
    \begin{tikzpicture}
        \node[hasse] (0) at (0,2) {};
        % left
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_4(1)$}] (1l) at (-2,-2) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_4(2)$}] (2l) at (-2,-10) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_4(3)$}] (3l) at (-2,-14) {};
        \node (4l) at (-2,-18) {$\vdots$};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_4(N-2)$}] (5l) at (-2,-22) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_4(N-1)$}] (6l) at (-2,-26) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_4(N)$}] (7l)  at (-2,-30) {};
        % middle
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(1)$}] (1o) at (0,0) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(2)$}] (2o) at (0,-8) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(3)$}] (3o) at (0,-12) {};
        \node (4o) at (0,-16) {$\vdots$};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(N-2)$}] (5o) at (0,-20) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(N-1)$}] (6o) at (0,-24) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(N)$}] (7o)  at (0,-28) {};
        % right
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(0)$}] (1r) at (2,-2) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(1)$}] (15r) at (2,-6) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(2)$}] (2r) at (2,-10) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(3)$}] (3r) at (2,-14) {};
        \node (4r) at (2,-18) {$\vdots$};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(N-2)$}] (5r) at (2,-22) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(N-1)$}] (6r) at (2,-26) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(N)$}] (7r)  at (2,-30) {};
        % right right
        \node[hasse,label=below left:{\scriptsize\color{orange}$\mathsf{Q}_5(0)$}] (1rr) at (4,-4) {};
        \node[hasse,label=below left:{\scriptsize\color{orange}$\mathsf{Q}_5(1)$}] (15rr) at (4,-8) {};
        \node[hasse,label=below left:{\scriptsize\color{orange}$\mathsf{Q}_5(2)$}] (2rr) at (4,-12) {};
        \node[hasse,label=below left:{\scriptsize\color{orange}$\mathsf{Q}_5(3)$}] (3rr) at (4,-16) {};
        \node (4rr) at (4,-20) {$\vdots$};
        \node[hasse,label=below left:{\scriptsize\color{orange}$\mathsf{Q}_5(N-2)$}] (5rr) at (4,-24) {};
        \node[hasse,label=below left:{\scriptsize\color{orange}$\mathsf{Q}_5(N-1)$}] (6rr) at (4,-28) {};
        \node[hasse,label=below left:{\scriptsize\color{orange}$\mathsf{Q}_5(N)$}] (7rr)  at (4,-32) {};
        % right right right
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_6(0)$}] (1rrr) at (6,-6) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_6(1)$}] (15rrr) at (6,-10) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_6(2)$}] (2rrr) at (6,-14) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_6(3)$}] (3rrr) at (6,-18) {};
        \node (4rrr) at (6,-22) {$\vdots$};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_6(N-2)$}] (5rrr) at (6,-26) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_6(N-1)$}] (6rrr) at (6,-30) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_6(N)$}] (7rrr)  at (6,-34) {};
        % links
        \draw (0)--(1o)--(2o)--(3o)--(4o)--(5o)--(6o)--(7o);
        \node[anchor=east] at (0,1) {$A_1$};
        \node[anchor=east] at (0,-5) {$d_3$};
        \node[anchor=east] at (0,-11.2) {$c_3$};
        \node[anchor=east] at (0,-23.2) {$c_{N-1}$};
        \node[anchor=east] at (0,-27.2) {$c_N$};
        
        \draw (1o)--(1l);
        \node[anchor=north] at (-1,-1.2) {$m$};
        \draw (2o)--(2l);
        \node[anchor=north] at (-1,-9.2) {$A_1$};
        \draw (3o)--(3l);
        \node[anchor=north] at (-1,-13.2) {$A_2$};
        \draw (5o)--(5l);
        \node[anchor=north] at (-1,-21.2) {$A_{N-3}$};
        \draw (6o)--(6l);
        \node[anchor=north] at (-1,-25.2) {$A_{N-2}$};
        \draw (7o)--(7l);
        \node[anchor=north] at (-1,-29.2) {$A_{N-1}$};
        
        \draw (1l)--(2l)--(3l)--(4l)--(5l)--(6l)--(7l);
        \node[anchor=east] at (-2,-6) {$\mathcal{J}_{3,2}$};
        \node[anchor=east] at (-2,-12) {$ac_{3}$};
        \node[anchor=east] at (-2,-24) {$ac_{N-1}$};
        \node[anchor=east] at (-2,-28) {$ac_N$};
        
        \draw (1l)--(1rr);
        \node[anchor=north] at (1,-3) {$m$};
        \draw (2l)--(2rr);
        \node[anchor=north] at (1,-11) {$A_2$};
        \draw (3l)--(3rr);
        \node[anchor=north] at (1,-15) {$A_2$};
        \draw (5l)--(5rr);
        \node[anchor=north] at (1,-23) {$A_2$};
        \draw (6l)--(6rr);
        \node[anchor=north] at (1,-27) {$A_2$};
        \draw (7l)--(7rr);
        \node[anchor=north] at (1,-31) {$A_2$};
        
        \draw (1o)--(1r);
        \node[anchor=south] at (1.5,-0.9) {$A_1\cup A_1$};
        \draw (2o)--(2r);
        \node[anchor=north] at (1,-9.2) {$A_1$};
        \draw (3o)--(3r);
        \node[anchor=north] at (1,-13.2) {$A_1$};
        \draw (5o)--(5r);
        \node[anchor=north] at (1,-21.2) {$A_1$};
        \draw (6o)--(6r);
        \node[anchor=north] at (1,-25.2) {$A_1$};
        \draw (7o)--(7r);
        \node[anchor=north] at (1,-29.2) {$A_1$};

        \draw (1r)--(15r)--(2r)--(3r)--(4r)--(5r)--(6r)--(7r);
        \node[anchor=west] at (2,-5) {$c_1$};
        \node[anchor=west] at (2,-9) {$c_2$};
        \node[anchor=west] at (2,-13) {$c_3$};
        \node[anchor=west] at (2,-25) {$c_{N-1}$};
        \node[anchor=west] at (2,-29) {$c_N$};
        
        \draw (1r)--(1rr);
        \node[anchor=south] at (3.3,-3) {$A_{1}$};
        \draw (15r)--(15rr);
        \node[anchor=south] at (3.3,-7) {$A_{2}$};
        \draw (2r)--(2rr);
        \node[anchor=south] at (3.3,-11) {$A_{3}$};
        \draw (3r)--(3rr);
        \node[anchor=south] at (3.3,-15) {$A_{4}$};
        \draw (5r)--(5rr);
        \node[anchor=south] at (3.3,-23) {$A_{N-1}$};
        \draw (6r)--(6rr);
        \node[anchor=south] at (3.1,-27) {$A_{N}$};
        \draw (7r)--(7rr);
        \node[anchor=south] at (3.2,-31) {$A_{N+1}$};

        \draw (1rr)--(15rr)--(2rr)--(3rr)--(4rr)--(5rr)--(6rr)--(7rr);
        \node[anchor=west] at (4,-6) {$ac_1=A_2$};
        \node[anchor=west] at (4,-10) {$ac_2$};
        \node[anchor=west] at (4,-14) {$ac_3$};
        \node[anchor=west] at (4,-26) {$ac_{N-1}$};
        \node[anchor=west] at (4,-30) {$ac_N$};
        
        \draw (1rr)--(1rrr);
        \node[anchor=north] at (5,-5.1) {$a_2$};
        \draw (15rr)--(15rrr);
        \node[anchor=north] at (5,-9.1) {$a_2$};
        \draw (2rr)--(2rrr);
        \node[anchor=north] at (5,-13.1) {$a_2$};
        \draw (3rr)--(3rrr);
        \node[anchor=north] at (5,-17.1) {$a_2$};
        \draw (5rr)--(5rrr);
        \node[anchor=north] at (5,-25.1) {$a_2$};
        \draw (6rr)--(6rrr);
        \node[anchor=north] at (5,-29.1) {$a_2$};
        \draw (7rr)--(7rrr);
        \node[anchor=north] at (5,-33.1) {$a_2$};

        \draw (1rrr)--(15rrr)--(2rrr)--(3rrr)--(4rrr)--(5rrr)--(6rrr)--(7rrr);
        \node[anchor=west] at (6,-8) {$ac_1=A_2$};
        \node[anchor=west] at (6,-12) {$ac_2$};
        \node[anchor=west] at (6,-16) {$ac_3$};
        \node[anchor=west] at (6,-28) {$ac_{N-1}$};
        \node[anchor=west] at (6,-32) {$ac_N$};
    \end{tikzpicture}
\begin{tikzpicture}
            \node at (9,0) {};
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{2}] (6) at (6,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (5)--(6);
            \draw (6)to[out=20,in=110,loop,looseness=10](6);
            \node[u,label=above:1] (t) at (5.5,1) {};
            \draw (5)--(t);
            \draw[thick,double] (t)--(6);
            \node at (5.9,0.6) {$\alpha$};
        \end{tikzpicture}
        }
\end{equation}
is
\begin{equation}
    \scalebox{0.85}{
    \begin{tikzpicture}
        \node[hasse] (0) at (2.5,0) {};
        % left left
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(1)$}] (1ll) at (-0.2,-2) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(2)$}] (2ll) at (-0.2,-6) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(3)$}] (3ll) at (-0.2,-8) {};
        \node (4ll) at (-0.2,-10) {$\vdots$};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(N-2)$}] (5ll) at (-0.2,-12) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(N-1)$}] (6ll) at (-0.2,-14) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(N)$}] (7ll) at (-0.2,-16) {};
        % right right
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_3(0,\alpha)$}] (0rr) at (4,-2) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_3(1,\alpha)$}] (1rr) at (4,-4) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_3(2,\alpha)$}] (2rr) at (4,-6) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_3(3,\alpha)$}] (3rr) at (4,-8) {};
        \node (4rr) at (4,-10) {$\vdots$};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_3(N-2,\alpha)$}] (5rr) at (4,-12) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_3(N-1,\alpha)$}] (6rr) at (4,-14) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_3(N,\alpha)$}] (7rr) at (4,-16) {};
        % right
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_7(0,\alpha)$}] (0r) at (2,-4) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_7(1,\alpha)$}] (1r) at (2,-6) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_7(2,\alpha)$}] (2r) at (2,-8) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_7(3,\alpha)$}] (3r) at (2,-10) {};
        \node (4r) at (2,-12) {$\vdots$};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_7(N-2,\alpha)$}] (5r) at (2,-14) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_7(N-1,\alpha)$}] (6r) at (2,-16) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_7(N,\alpha)$}] (7r) at (2,-18) {};
        % links
        \draw (0)--(1ll);
        \node[anchor=east] at (2,-1) {\scriptsize$A_1$};
        
        \draw (0)--(0rr)--(1rr)--(2rr)--(3rr)--(4rr)--(5rr)--(6rr)--(7rr);
        \node[anchor=west] at (3.25,-1) {\scriptsize$A_{\alpha-1}$};
        \node[anchor=west] at (4,-3) {\scriptsize$c_1=A_1$};
        \node[anchor=west] at (4,-5) {\scriptsize$c_2$};
        \node[anchor=west] at (4,-7) {\scriptsize$c_3$};
        \node[anchor=west] at (4,-13) {\scriptsize$c_{N-1}$};
        \node[anchor=west] at (4,-15) {\scriptsize$c_N$};
        
        \draw (0rr)--(0r);
        \node[anchor=north] at (3.2,-3) {\scriptsize$A_{\alpha-1}$};
        \draw (1rr)--(1r);
        \node[anchor=north] at (3,-5) {\scriptsize$A_{\alpha}$};
        \draw (2rr)--(2r);
        \node[anchor=north] at (3.2,-7) {\scriptsize$A_{\alpha+1}$};
        \draw (3rr)--(3r);
        \node[anchor=north] at (3.2,-9) {\scriptsize$A_{\alpha+2}$};
        \draw (5rr)--(5r);
        \node[anchor=north] at (3.3,-13.1) {\scriptsize$A_{\alpha+N-3}$};
        \draw (6rr)--(6r);
        \node[anchor=north] at (3.3,-15.1) {\scriptsize$A_{\alpha+N-2}$};
        \draw (7rr)--(7r);
        \node[anchor=north] at (3.3,-17.1) {\scriptsize$A_{\alpha+N-1}$};
        
        \draw (0r)--(1r)--(2r)--(3r)--(4r)--(5r)--(6r)--(7r);
        \node[anchor=east] at (2,-4.6) {\scriptsize$ac_1=A_2$};
        \node[anchor=east] at (2,-7) {\scriptsize$ac_2$};
        \node[anchor=east] at (2,-9) {\scriptsize$ac_3$};
        \node[anchor=east] at (2,-14.7) {\scriptsize$ac_{N-1}$};
        \node[anchor=east] at (2,-16.8) {\scriptsize$ac_N$};

        \draw (1ll)--(2ll)--(3ll)--(4ll)--(5ll)--(6ll)--(7ll);
        \node[anchor=east] at (-0.4,-15) {\scriptsize$c_N$};
        \node[anchor=east] at (-0.4,-13) {\scriptsize$c_{N-1}$};
        \node[anchor=east] at (-0.4,-7) {\scriptsize$c_3$};
        \node[anchor=east] at (-0.4,-4) {\scriptsize$a_3$};

        \draw (1ll)--(0r);
        \node[anchor=east] at (1,-3.2) {\scriptsize$A_{\alpha-1}$};
        \draw (2ll)--(2r);
        \node[anchor=east] at (1,-7.2) {\scriptsize$A_{2\alpha+1}$};
        \draw (3ll)--(3r);
        \node[anchor=east] at (1,-9.2) {\scriptsize$A_{2\alpha+2}$};
        \draw (5ll)--(5r);
        \node[anchor=east] at (1.25,-13.3) {\scriptsize$A_{2\alpha+N-3}$};
        \draw (6ll)--(6r);
        \node[anchor=east] at (1.25,-15.3) {\scriptsize$A_{2\alpha+N-2}$};
        \draw (7ll)--(7r);
        \node[anchor=east] at (1.25,-17.3) {\scriptsize$A_{2\alpha+N-1}$};
    \end{tikzpicture}
\begin{tikzpicture}
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{2}] (6) at (6,0) {};
            \node[u,label=below:{1}] (7) at (7,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (5)--(6);
            \draw[->,double distance=1.5pt](6)--(7);
            \draw (6)to[out=20,in=110,loop,looseness=10](6);
            \node[u,label=above:1] (t) at (5.5,1) {};
            \draw (5)--(t);
            \draw[thick,double] (t)--(6);
            \node at (5.9,0.6) {$\alpha$};
        \end{tikzpicture}
        }
\end{equation}
is
\begin{equation}
    \scalebox{0.85}{
    \begin{tikzpicture}
        \node[hasse] (0) at (0,0) {};
        % left left
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(1)$}] (1ll) at (-4,-2) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(2)$}] (2ll) at (-4,-6) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(3)$}] (3ll) at (-4,-8) {};
        \node (4ll) at (-4,-10) {$\vdots$};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(N-2)$}] (5ll) at (-4,-12) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(N-1)$}] (6ll) at (-4,-14) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_1(N)$}] (7ll) at (-4,-16) {};
        % left
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(0)$}] (0l) at (-2,-4) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(1)$}] (1l) at (-2,-6) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(2)$}] (2l) at (-2,-8) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(3)$}] (3l) at (-2,-10) {};
        \node (4l) at (-2,-12) {$\vdots$};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(N-2)$}] (5l) at (-2,-14) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(N-1)$}] (6l) at (-2,-16) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_2(N)$}] (7l) at (-2,-18) {};
        % middle
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_8(0,\alpha)$}] (0o) at (0,-6) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_8(1,\alpha)$}] (1o) at (0,-8) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_8(2,\alpha)$}] (2o) at (0,-10) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_8(3,\alpha)$}] (3o) at (0,-12) {};
        \node (4o) at (0,-14) {$\vdots$};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_8(N-2,\alpha)$}] (5o) at (0,-16) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_8(N-1,\alpha)$}] (6o) at (0,-18) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_8(N,\alpha)$}] (7o) at (0,-20) {};
        % right right
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_3(0,\alpha)$}] (0rr) at (4,-2) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_3(1,\alpha)$}] (1rr) at (4,-4) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_3(2,\alpha)$}] (2rr) at (4,-6) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_3(3,\alpha)$}] (3rr) at (4,-8) {};
        \node (4rr) at (4,-10) {$\vdots$};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_3(N-2,\alpha)$}] (5rr) at (4,-12) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_3(N-1,\alpha)$}] (6rr) at (4,-14) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_3(N,\alpha)$}] (7rr) at (4,-16) {};
        % right
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_7(0,\alpha)$}] (0r) at (2,-4) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_7(1,\alpha)$}] (1r) at (2,-6) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_7(2,\alpha)$}] (2r) at (2,-8) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_7(3,\alpha)$}] (3r) at (2,-10) {};
        \node (4r) at (2,-12) {$\vdots$};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_7(N-2,\alpha)$}] (5r) at (2,-14) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_7(N-1,\alpha)$}] (6r) at (2,-16) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_7(N,\alpha)$}] (7r) at (2,-18) {};
        % links
        \draw (0)--(1ll)--(2ll)--(3ll)--(4ll)--(5ll)--(6ll)--(7ll);
        \node[anchor=south] at (-2,-1) {\scriptsize$A_1$};
        \node[anchor=east] at (-4,-4) {\scriptsize$d_3$};
        \node[anchor=east] at (-4,-7) {\scriptsize$c_3$};
        \node[anchor=east] at (-4,-13) {\scriptsize$c_{N-1}$};
        \node[anchor=east] at (-4,-15) {\scriptsize$c_{N}$};
        
        \draw (1ll)--(0l);
        \node[anchor=north] at (-3.3,-3.1) {\scriptsize$A_1\cup A_1$};
        \draw (2ll)--(2l);
        \node[anchor=north] at (-3,-7) {\scriptsize$A_1$};
        \draw (3ll)--(3l);
        \node[anchor=north] at (-3,-9) {\scriptsize$A_1$};
        \draw (5ll)--(5l);
        \node[anchor=north] at (-3,-13) {\scriptsize$A_1$};
        \draw (6ll)--(6l);
        \node[anchor=north] at (-3,-15) {\scriptsize$A_1$};
        \draw (7ll)--(7l);
        \node[anchor=north] at (-3,-17) {\scriptsize$A_1$};
        
        \draw (0l)--(1l)--(2l)--(3l)--(4l)--(5l)--(6l)--(7l);
        \node[anchor=east] at (-2,-5) {\scriptsize$c_1$};
        \node[anchor=east] at (-2,-7) {\scriptsize$c_2$};
        \node[anchor=east] at (-2,-9) {\scriptsize$c_3$};
        \node[anchor=east] at (-2,-14.7) {\scriptsize$c_{N-1}$};
        \node[anchor=east] at (-2,-17) {\scriptsize$c_{N}$};
        
        \draw (0l)--(0o);
        \node[anchor=north] at (-1.2,-5) {\scriptsize$A_{2\alpha-1}$};
        \draw (1l)--(1o);
        \node[anchor=north] at (-1,-7) {\scriptsize$A_{2\alpha}$};
        \draw (2l)--(2o);
        \node[anchor=north] at (-1.2,-9) {\scriptsize$A_{2\alpha+1}$};
        \draw (3l)--(3o);
        \node[anchor=north] at (-1.2,-11) {\scriptsize$A_{2\alpha+2}$};
        \draw (5l)--(5o);
        \node[anchor=north] at (-1.3,-15.1) {\scriptsize$A_{2\alpha+N-3}$};
        \draw (6l)--(6o);
        \node[anchor=north] at (-1.3,-17.1) {\scriptsize$A_{2\alpha+N-2}$};
        \draw (7l)--(7o);
        \node[anchor=north] at (-1.3,-19.1) {\scriptsize$A_{2\alpha+N-1}$};
        
        \draw (0)--(0rr)--(1rr)--(2rr)--(3rr)--(4rr)--(5rr)--(6rr)--(7rr);
        \node[anchor=south] at (2.1,-1) {\scriptsize$A_{\alpha-1}$};
        \node[anchor=west] at (4,-3) {\scriptsize$c_1=A_1$};
        \node[anchor=west] at (4,-5) {\scriptsize$c_2$};
        \node[anchor=west] at (4,-7) {\scriptsize$c_3$};
        \node[anchor=west] at (4,-13) {\scriptsize$c_{N-1}$};
        \node[anchor=west] at (4,-15) {\scriptsize$c_N$};
        
        \draw (0rr)--(0r);
        \node[anchor=north] at (3.2,-3) {\scriptsize$A_{\alpha-1}$};
        \draw (1rr)--(1r);
        \node[anchor=north] at (3,-5) {\scriptsize$A_{\alpha}$};
        \draw (2rr)--(2r);
        \node[anchor=north] at (3.2,-7) {\scriptsize$A_{\alpha+1}$};
        \draw (3rr)--(3r);
        \node[anchor=north] at (3.2,-9) {\scriptsize$A_{\alpha+2}$};
        \draw (5rr)--(5r);
        \node[anchor=north] at (3.3,-13.1) {\scriptsize$A_{\alpha+N-3}$};
        \draw (6rr)--(6r);
        \node[anchor=north] at (3.3,-15.1) {\scriptsize$A_{\alpha+N-2}$};
        \draw (7rr)--(7r);
        \node[anchor=north] at (3.3,-17.1) {\scriptsize$A_{\alpha+N-1}$};
        
        \draw (0r)--(1r)--(2r)--(3r)--(4r)--(5r)--(6r)--(7r);
        \node[anchor=west] at (2,-4.6) {\scriptsize$ac_1=A_2$};
        \node[anchor=west] at (2,-7) {\scriptsize$ac_2$};
        \node[anchor=west] at (2,-9) {\scriptsize$ac_3$};
        \node[anchor=west] at (2,-14.7) {\scriptsize$ac_{N-1}$};
        \node[anchor=west] at (2,-16.8) {\scriptsize$ac_N$};
        
        \draw (0r)--(0o);
        \node[anchor=north] at (1,-5) {\scriptsize$A_1$};
        \draw (1r)--(1o);
        \node[anchor=north] at (1,-7) {\scriptsize$A_1$};
        \draw (2r)--(2o);
        \node[anchor=north] at (1,-9) {\scriptsize$A_1$};
        \draw (3r)--(3o);
        \node[anchor=north] at (1,-11) {\scriptsize$A_1$};
        \draw (5r)--(5o);
        \node[anchor=north] at (1,-15) {\scriptsize$A_1$};
        \draw (6r)--(6o);
        \node[anchor=north] at (1,-17) {\scriptsize$A_1$};
        \draw (7r)--(7o);
        \node[anchor=north] at (1,-19) {\scriptsize$A_1$};
        
        \draw (0o)--(1o)--(2o)--(3o)--(4o)--(5o)--(6o)--(7o);
        \node[anchor=west] at (0,-6.5) {\scriptsize$ac_1=A_2$};
        \node[anchor=west] at (0,-8.8) {\scriptsize$ac_2$};
        \node[anchor=west] at (0,-10.8) {\scriptsize$ac_3$};
        \node[anchor=west] at (0,-16.6) {\scriptsize$ac_{N-1}$};
        \node[anchor=west] at (0,-18.8) {\scriptsize$ac_N$};

        \draw (1ll)--(0r);
        \node[anchor=south] at (-0.9,-3) {\scriptsize$A_{\alpha-1}$};
        
        \draw (2r)--(2ll);
        \node[anchor=north] at (1.1,-7.7) {\scriptsize$A_{2\alpha+1}$};
        \draw (3r)--(3ll);
        \node[anchor=north] at (1.1,-9.7) {\scriptsize$A_{2\alpha+2}$};
        \draw (5r)--(5ll);
        \node[anchor=north] at (1.1,-13.7) {\scriptsize$A_{2\alpha+N-3}$};
        \draw (6r)--(6ll);
        \node[anchor=north] at (1.1,-15.7) {\scriptsize$A_{2\alpha+N-2}$};
        \draw (7r)--(7ll);
        \node[anchor=north] at (1.1,-17.7) {\scriptsize$A_{2\alpha+N-1}$};
    \end{tikzpicture}
\begin{tikzpicture}
            \node[u,label=below:{1}] (1) at (1,0) {};
            \node[u,label=below:{2}] (2) at (2,0) {};
            \node (3) at (3,0) {$\cdots$};
            \node[u,label=below:{$N-1$}] (4) at (4,0) {};
            \node[u,label=below:{$N$}] (5) at (5,0) {};
            \node[u,label=below:{1}] (6d) at (7,-1) {};
            \node[u,label=above:{1}] (6u) at (7,1) {};
            \node[u,label=right:{1}] (6f) at (6,0) {};
            \draw (1)--(2)--(3)--(4);
            \draw[<-,double distance=1.5pt](4)--(5);
            \draw (6f)--(5);
            \draw (6u)  .. controls (6,1) ..  (5);
            \draw (6d)  .. controls (6,-1) ..  (5);
            \draw[thick,double] (6u)--(6d)--(6f)--(6u);
            \node[anchor=west] at (7,0) {$\alpha+\beta-2$};
            \node[anchor=south] at (6.5,0.5) {$\alpha$};
            \node[anchor=north] at (6.5,-0.5) {$\beta$};
        \end{tikzpicture}
        }
\end{equation}
is
\begin{equation}
    \scalebox{0.8}{
    \begin{tikzpicture}
        \node[hasse] (0) at (0,0) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(0,\alpha)$}] (1l) at (-3,-2) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(1,\alpha)$}] (2l) at (-3,-4) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(2,\alpha)$}] (3l) at (-3,-8) {};
        \node (4l) at (-3,-10) {$\vdots$};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(N-2,\alpha)$}] (5l) at (-3,-12) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(N-1,\alpha)$}] (6l) at (-3,-16) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(N,\alpha)$}] (7l) at (-3,-20) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(0,\beta)$}] (1m) at (-1,-2) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(1,\beta)$}] (2m) at (-1,-4) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(2,\beta)$}] (3m) at (-1,-8) {};
        \node (4m) at (-1,-10) {$\vdots$};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(N-2,\beta)$}] (5m) at (-1,-12) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(N-1,\beta)$}] (6m) at (-1,-16) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(N,\beta)$}] (7m) at (-1,-20) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(0,\gamma)$},label=above right:{\scriptsize\color{orange}$\gamma=\alpha+\beta-2$}] (1r) at (1,-2) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(1,\gamma)$}] (2r) at (1,-4) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(2,\gamma)$}] (3r) at (1,-8) {};
        \node (4r) at (1,-10) {$\vdots$};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(N-2,\gamma)$}] (5r) at (1,-12) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(N-1,\gamma)$}] (6r) at (1,-16) {};
        \node[hasse,label=left:{\scriptsize\color{orange}$\mathsf{Q}_3(N,\gamma)$},label=above right:{\scriptsize\color{orange}$\gamma=\alpha+\beta-2$}] (7r) at (1,-20) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_9(0,\alpha,\beta)$}] (1o) at (3.5,-4) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_9(1,\alpha,\beta)$}] (2o) at (3.5,-6) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_9(2,\alpha,\beta)$}] (3o) at (3.5,-10) {};
        \node (4o) at (3.5,-12) {$\vdots$};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_9(N-2,\alpha,\beta)$}] (5o) at (3.5,-14) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_9(N-1,\alpha,\beta)$}] (6o) at (3.5,-18) {};
        \node[hasse,label=right:{\scriptsize\color{orange}$\mathsf{Q}_9(N,\alpha,\beta)$}] (7o) at (3.5,-22) {};
        \draw (0)--(1l)--(2l)--(3l)--(4l)--(5l)--(6l)--(7l);
        \node[anchor=east] at (-1.7,-1) {\scriptsize$A_{\alpha-1}$};
        \node[anchor=east] at (-3,-3.5) {\scriptsize$c_1$};
        \node[anchor=east] at (-3,-6) {\scriptsize$c_2$};
        \node[anchor=east] at (-3,-14) {\scriptsize$c_{N-1}$};
        \node[anchor=east] at (-3,-18) {\scriptsize$c_N$};
        \draw (0)--(1m)--(2m)--(3m)--(4m)--(5m)--(6m)--(7m);
        \node[anchor=east] at (-0.6,-1.2) {\scriptsize$A_{\beta-1}$};
        \node[anchor=east] at (-1,-3.5) {\scriptsize$c_1$};
        \node[anchor=east] at (-1,-6) {\scriptsize$c_2$};
        \node[anchor=east] at (-1,-14) {\scriptsize$c_{N-1}$};
        \node[anchor=east] at (-1,-18) {\scriptsize$c_N$};
        \draw (0)--(1r)--(2r)--(3r)--(4r)--(5r)--(6r)--(7r);
        \node[anchor=east] at (0.7,-1.2) {\scriptsize$A_{\alpha+\beta-3}$};
        \node[anchor=east] at (1,-3.5) {\scriptsize$c_1$};
        \node[anchor=east] at (1,-6) {\scriptsize$c_2$};
        \node[anchor=east] at (1,-14) {\scriptsize$c_{N-1}$};
        \node[anchor=east] at (1,-18) {\scriptsize$c_N$};
        \draw (1o)--(2o)--(3o)--(4o)--(5o)--(6o)--(7o);
        \node[anchor=west] at (3.5,-5) {\scriptsize$ac_1=A_2$};
        \node[anchor=west] at (3.5,-8) {\scriptsize$ac_2$};
        \node[anchor=west] at (3.5,-16) {\scriptsize$ac_{N-1}$};
        \node[anchor=west] at (3.5,-20) {\scriptsize$ac_N$};
        \draw (1l) .. controls (-1,-3) .. (1o);
        \node at (-2.1,-2.7) {\scriptsize$A_{\alpha+2\beta-3}$};
        \draw (1m)--(1o);
        \node at (0,-2.7) {\scriptsize$A_{2\alpha+\beta-3}$};
        \draw (1r) .. controls (3,-2.5) .. (1o);
        \node at (2.2,-2.5) {\scriptsize$A_{\alpha+\beta-1}$};
        \draw (2l) .. controls (-1,-5) .. (2o);
        \node at (-2.1,-4.7) {\scriptsize$A_{\alpha+2\beta-2}$};
        \draw (2m)--(2o);
        \node at (0,-4.7) {\scriptsize$A_{2\alpha+\beta-2}$};
        \draw (2r) .. controls (3,-4.5) .. (2o);
        \node at (2.2,-4.5) {\scriptsize$A_{\alpha+\beta}$};
        \draw (3l) .. controls (-1,-9) .. (3o);
        \node at (-2.1,-8.7) {\scriptsize$A_{2\beta+\alpha-1}$};
        \draw (3m)--(3o);
        \node at (0,-8.7) {\scriptsize$A_{2\alpha+\beta-1}$};
        \draw (3r) .. controls (3,-8.5) .. (3o);
        \node at (2.2,-8.5) {\scriptsize$A_{\alpha+\beta+1}$};
        \draw (5l) .. controls (-1,-13) .. (5o);
        \node at (-2.1,-12.8) {\scriptsize$A_{\alpha+2\beta+N-5}$};
        \draw (5m)--(5o);
        \node at (0,-12.8) {\scriptsize$A_{2\alpha+\beta+N-5}$};
        \draw (5r) .. controls (3,-12.5) .. (5o);
        \node at (2.2,-12.7) {\scriptsize$A_{\alpha+\beta+N-3}$};
        \draw (6l) .. controls (-1,-17) .. (6o);
        \node at (-2.1,-16.8) {\scriptsize$A_{\alpha+2\beta+N-4}$};
        \draw (6m)--(6o);
        \node at (0,-16.8) {\scriptsize$A_{2\alpha+\beta+N-4}$};
        \draw (6r) .. controls (3,-16.5) .. (6o);
        \node at (2.2,-16.7) {\scriptsize$A_{\alpha+\beta+N-2}$};
        \draw (7l) .. controls (-1,-21) .. (7o);
        \node at (-2.1,-20.8) {\scriptsize$A_{\alpha+2\beta+N-3}$};
        \draw (7m)--(7o);
        \node at (0,-20.8) {\scriptsize$A_{2\alpha+\beta+N-3}$};
        \draw (7r) .. controls (3,-20.5) .. (7o);
        \node at (2.2,-20.7) {\scriptsize$A_{\alpha+\beta+N-1}$};
    \end{tikzpicture}

==> objects.tex <==
\newcommand{\magneticquiver}[1]{%
    \IfEqCase{#1}{%
    {Onkunf}{\raisebox{-.5\height}{       \begin{tikzpicture}
    \node[label=below:{1}][u](1){};
    \node[label=below:{2}][u](2)[right of=1]{};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$n-1$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$n$}][u](2N-4)[right of=2N-5]{};
    \node[label=above:{2}][u](uf)[above of=2N-4]{};
    \draw(2N-4)--(uf);
    \draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[double distance=1.5pt,<-](2N-5)--(2N-4);
    \end{tikzpicture}}}%
{Onk}{\raisebox{-.5\height}{       \begin{tikzpicture}
    \node[label=below:{1}][u](1){};
    \node[label=below:{2}][u](2)[right of=1]{};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$n-1$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$n$}][u](2N-4)[right of=2N-5]{};
    \node[label=above:{2}][uf](uf)[above of=2N-4]{};
    \draw(2N-4)--(uf);
    \draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[double distance=1.5pt,<-](2N-5)--(2N-4);
    \end{tikzpicture}}}%
{1}{\raisebox{-.5\height}{\begin{tikzpicture}  % MQ for 3d O(k) + n vectors with complete higgsing, currently in (2.3)
    \node[label=below:{1}][u](1){};
    \node[label=below:{2}][u](2)[right of=1]{};
    \node(dots)[right of=2]{$\cdots$};
    \node[label=below:{$k-1$}][u](N-1)[right of=dots]{};
    \node[label=below:{$k$}][u](N)[right of=N-1]{};
    \node[label=below:{$k$}][u](N')[right of=N]{};
    \node(dots')[right of=N']{$\cdots$};
    \node[label=below:{$k$}][u](N'')[right of=dots']{};
    \node[label=below:{$k$}][u](N''')[right of=N'']{};
    \node[label=above:{$1$}][uf](f)[above of=N]{};
    \draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(N-1);
    \draw(N-1)--(N);
    \draw(N)--(N');
    \draw(N')--(dots');
    \draw(N'')--(dots');
    \draw[double distance=1.5 pt,<-](N'')--(N''');
    \draw(N)--(f);
    \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=15pt]
(0,-1.25) -- (8,-1.25)node [black,midway,xshift=0pt,yshift=-15pt] {
$n$};
    \end{tikzpicture}}}%
{1uf}{\raisebox{-.5\height}{\begin{tikzpicture}  % unframed MQ for 3d O(k) + n vectors with complete higgsing, currently in (2.3)
    \node[label=below:{1}][u](1){};
    \node[label=below:{2}][u](2)[right of=1]{};
    \node(dots)[right of=2]{$\cdots$};
    \node[label=below:{$k-1$}][u](N-1)[right of=dots]{};
    \node[label=below:{$k$}][u](N)[right of=N-1]{};
    \node[label=below:{$k$}][u](N')[right of=N]{};
    \node(dots')[right of=N']{$\cdots$};
    \node[label=below:{$k$}][u](N'')[right of=dots']{};
    \node[label=below:{$k$}][u](N''')[right of=N'']{};
    \node[label=above:{$1$}][u](f)[above of=N]{};
    \draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(N-1);
    \draw(N-1)--(N);
    \draw(N)--(N');
    \draw(N')--(dots');
    \draw(N'')--(dots');
    \draw[double distance=1.5 pt,<-](N'')--(N''');
    \draw[double distance=1.5 pt,<-](N)--(f);
    \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=15pt]
(0,-1.25) -- (8,-1.25)node [black,midway,xshift=0pt,yshift=-15pt] {
$n$};
    \end{tikzpicture}}}%
{2}{\raisebox{-.5\height}{ \begin{tikzpicture} % MQ for 3d O(k) + n vectors with n=k, currently in (2.8)
    \node[label=below:{1}][u](1){};
    \node[label=below:{2}][u](2)[right of=1]{};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$k-1$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$k$}][u](2N-4)[right of=2N-5]{};
    \node[label=above:{1}][uf](uf)[above of=2N-4]{};
    \draw[->,double distance=1.5 pt](2N-4)--(uf);
    \draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[double distance=1.5pt,<-](2N-5)--(2N-4);
    \end{tikzpicture}}}
{3}{\raisebox{-.5\height}{\begin{tikzpicture}  % MQ for 3d O(k) + n vectors with incomplete higgsing (n<2k), currently in (2.11)
    \node[label=below:{1}][u](1){};
    \node[label=below:{2}][u](2)[right of=1]{};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$n-1$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$n$}][u](2N-4)[right of=2N-5]{};
    \node[label=above:{1}][uf](uf)[above of=2N-4]{};
    \draw[->,double distance=1.5 pt](2N-4)--(uf);
    \draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[ double distance=1.5pt,<-](2N-5)--(2N-4);
    \end{tikzpicture}}}
{3uf}{\raisebox{-.5\height}{\begin{tikzpicture}  % unframed MQ for 3d O(k) + n vectors with incomplete higgsing (n<2k), currently in (2.11)
    \node[label=below:{1}][u](1){};
    \node[label=below:{2}][u](2)[right of=1]{};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$n-1$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$n$}][u](2N-4)[right of=2N-5]{};
    \node[label=above:{1}][u](uf)[above of=2N-4]{};
    \draw[<->,double distance=1.5 pt](2N-4)--(uf);
    \draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[ double distance=1.5pt,<-](2N-5)--(2N-4);
    \end{tikzpicture}}}
{4}{\raisebox{-.5\height}{\begin{tikzpicture} % MQ for 3d SO(k) + n vectors, with complete higgsing, currently in (2.13)
    \node[label=below:{1}][u](1){};
    \node[label=below:{2}][u](2)[right of=1]{};
    \node(dots)[right of=2]{$\cdots$};
    \node[label=below:{$k-1$}][u](N-1)[right of=dots]{};
    \node[label=below:{$k$}][u](N)[right of=N-1]{};
    \node[label=below:{$k$}][u](N')[right of=N]{};
    \node(dots')[right of=N']{$\cdots$};
    \node[label=below:{$k$}][u](N'')[right of=dots']{};
    %\node[uf][right of=N'']{};
    \node[label=below:{$k$}][u](N''')[right of=N'']{};
    \node[label=above:{$1$}][u](f)[above of=N]{};
    \draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(N-1);
    \draw(N-1)--(N);
    \draw(N)--(N');
    \draw(N')--(dots');
    \draw(N'')--(dots');
    \draw[double distance=1.5 pt,<-](N'')--(N''');
    \draw(N)--(f);
    \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=15pt]
(0,-1.25) -- (8,-1.25)node [black,midway,xshift=0pt,yshift=-15pt] {
$n$};
    \end{tikzpicture}}}
{5}{\raisebox{-.5\height}{\begin{tikzpicture} % MQ for 3d SO(k) + n vectors, with n=k, currently in (2.16)
    \node[label=below:{$1$}][u](N)[right of=N-1]{};
    \node[label=below:{$2$}][u](N')[right of=N]{};
    \node(dots')[right of=N']{$\cdots$};
    \node[label=below:{$n-1$}][u](N'')[right of=dots']{};
    %\node[uf][right of=N'']{};
    \node[label=below:{$n$}][u](N''')[right of=N'']{};
    \node[label=above:{$1$}][u](f)[above of=N''']{};
    \draw(N)--(N');
    \draw(N')--(dots');
    \draw(N'')--(dots');
    \draw[double distance=1.5 pt,<-](N'')--(N''');
    \draw[double distance=1.5 pt,<-](f)--(N''');
    \end{tikzpicture}}}
{6}{\raisebox{-.5\height}{    \begin{tikzpicture} % MQ for 3d U(k) + 1 S + n F at finite coupling, currently in (2.24)
    %\node[label=below:{1}][u](1){};
    \node[label=below:{1}][u](2){};
    \node(dots)[right of=2]{$\cdots$};
    \node[label=below:{$k-1$}][u](N-1)[right of=dots]{};
    \node[label=below:{$k$}][u](N)[right of=N-1]{};
    \node[label=below:{$k$}][u](N')[right of=N]{};
    \node(dots')[right of=N']{$\cdots$};
    \node[label=below:{$k$}][u](N'')[right of=dots']{};
    \node[label=below:{$k$}][u](N''')[right of=N'']{};
    \node[label=above:{$1$}][uf](f)[above of=N]{};
    \node[label=above:{$1$}][uf](f')[above of=N''']{};
    %\draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(N-1);
    \draw(N-1)--(N);
    \draw(N)--(N');
    \draw(N')--(dots');
    \draw(N'')--(dots');
    \draw[double distance=1.5 pt,<-](N'')--(N''');
    \draw(N)--(f);
    \draw(N''')--(f');
    \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=15pt]
(0,-1.25) -- (8,-1.25)node [black,midway,xshift=0pt,yshift=-15pt] {
$n$};
    \end{tikzpicture}}}
{6uf}{\raisebox{-.5\height}{    \begin{tikzpicture} % unframed MQ for 3d U(k) + 1 S + n F at finite coupling, currently in (2.24)
    %\node[label=below:{1}][u](1){};
    \node[label=below:{1}][u](2){};
    \node(dots)[right of=2]{$\cdots$};
    \node[label=below:{$k-1$}][u](N-1)[right of=dots]{};
    \node[label=below:{$k$}][u](N)[right of=N-1]{};
    \node[label=below:{$k$}][u](N')[right of=N]{};
    \node(dots')[right of=N']{$\cdots$};
    \node[label=below:{$k$}][u](N'')[right of=dots']{};
    \node[label=below:{$k$}][u](N''')[right of=N'']{};
    \node[label=above:{$1$}][u](f)[above of=N'']{};
    %\draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(N-1);
    \draw(N-1)--(N);
    \draw(N)--(N');
    \draw(N')--(dots');
    \draw(N'')--(dots');
    \draw[double distance=1.5 pt,<-](N'')--(N''');
    \draw[double distance=1.5 pt,<-](N)--(f);
    \draw(N''')--(f);
    \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=15pt]
(0,-1.25) -- (8,-1.25)node [black,midway,xshift=0pt,yshift=-15pt] {
$n$};
    \end{tikzpicture}}}
{7}{\raisebox{-.5\height}{        \begin{tikzpicture} % MQ for 3d SU(k) + 1 S + n F at finite coupling, currently in (2.27) 
    \node[label=below:{1}][u](1){};
    \node[label=below:{2}][u](2)[right of=1]{};
    \node(dots)[right of=2]{$\cdots$};
    \node[label=below:{$k-1$}][u](N-1)[right of=dots]{};
    \node[label=below:{$k$}][u](N)[right of=N-1]{};
    \node[label=below:{$k$}][u](N')[right of=N]{};
    \node(dots')[right of=N']{$\cdots$};
    \node[label=below:{$k$}][u](N'')[right of=dots']{};
    % \node[u][right of=N'']{};
    \node[label=below:{$k$}][u](N''')[right of=N'']{};
    \node[label=above:{$1$}][u](f)[above of=N]{};
    \node[label=above:{$1$}][u](f')[above of=N''']{};
    \draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(N-1);
    \draw(N-1)--(N);
    \draw(N)--(N');
    \draw(N')--(dots');
    \draw(N'')--(dots');
    \draw[double distance=1.5 pt,<-](N'')--(N''');
    \draw(N)--(f);
    \draw(N''')--(f');
    \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=15pt]
(0,-1.25) -- (8,-1.25)node [black,midway,xshift=0pt,yshift=-15pt] {
$n$};
    \end{tikzpicture}}}
{8}{\raisebox{-.5\height}{\begin{tikzpicture}  % MQ for 3d U(2k) + 1 S + 1 A + nF, currently in (2.30)
                          \node[label=below:{$2k$}][u](2k){};
                          \node[label=below:{$k$}][u](k)[below left of=2k]{};
                          \node[label=left:{$k$}][u](kk)[above left of=2k]{};
                          \node[label=above:{$1$}][uf](kf)[above of=kk]{};
                          \node[label=below:{$2k$}][u](2k')[right of=2k]{};
                          \node(dots)[right of=2k']{$\cdots$};
                          \node[label=below:{$2k$}][u](2k'')[right of=dots]{};
                          \node[label=below:{$2k$}][u](2k''')[right of=2k'']{};
                          \node[label=above:{$1$}][uf](2kf)[above of=2k''']{};
                          \draw(k)--(2k);
                          \draw(kk)--(2k);
                          \draw(kk)--(kf);
                          \draw(2k)--(2k');
                          \draw(dots)--(2k');
                          \draw(2k'')--(dots);
                          \draw[double distance=1.5 pt,<-](2k'')--(2k''');
                          \draw(2k''')--(2kf);
                          \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=15pt]
(0,-1.25) -- (4,-1.25)node [black,midway,xshift=0pt,yshift=-15pt] {
$n-1$};
             \end{tikzpicture}}}
{8uf}{\raisebox{-.5\height}{\begin{tikzpicture}  % unframed MQ for 3d U(2k) + 1 S + 1 A + nF, currently in (2.30)
                          \node[label=below:{$2k$}][u](2k){};
                          \node[label=below:{$k$}][u](k)[below left of=2k]{};
                          \node[label=left:{$k$}][u](kk)[above left of=2k]{};
                          \node[label=below:{$2k$}][u](2k')[right of=2k]{};
                          \node(dots)[right of=2k']{$\cdots$};
                          \node[label=below:{$2k$}][u](2k'')[right of=dots]{};
                          \node[label=below:{$2k$}][u](2k''')[right of=2k'']{};
                          \node[label=above:{$1$}][u](2kf)[above of=2k'']{};
                          \draw(k)--(2k);
                          \draw(kk)--(2k);
                          \draw[double distance=1.5 pt,<-](kk)--(2kf);
                          \draw(2k)--(2k');
                          \draw(dots)--(2k');
                          \draw(2k'')--(dots);
                          \draw[double distance=1.5 pt,<-](2k'')--(2k''');
                          \draw(2k''')--(2kf);
                          \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=15pt]
(0,-1.25) -- (4,-1.25)node [black,midway,xshift=0pt,yshift=-15pt] {
$n-1$};
             \end{tikzpicture}}}
{9}{\raisebox{-.5\height}{  \begin{tikzpicture}  % MQ for the same as above, case n=2, currently (2.33)
                      \node[label=below:{$k$}][u](k){};
                      \node[label=below:{$2k$}][u](2k)[right of=k]{};
                      \node[label=below:{$k$}][u](kk)[right of=2k]{};
                      \node[label=above:{$1$}][uf](kf)[above of=k]{};
                      \node[label=above:{$1$}][uf](2kf)[above of=2k]{};
                      \draw[double distance=1.5 pt,<-](k)--(2k);
                      \draw[double distance=1.5 pt,<-](kk)--(2k);
                      \draw(k)--(kf);
                      \draw(2k)--(2kf);
             \end{tikzpicture}}}
{9uf}{\raisebox{-.5\height}{  \begin{tikzpicture}  % unframed MQ for the same as above, case n=2, currently (2.33)
                      \node[label=below:{$k$}][u](k){};
                      \node[label=below:{$2k$}][u](2k)[right of=k]{};
                      \node[label=below:{$k$}][u](kk)[right of=2k]{};
                      \node[label=above:{$1$}][u](2kf)[above of=2k]{};
                      \draw[double distance=1.5 pt,<-](k)--(2k);
                      \draw[double distance=1.5 pt,<-](kk)--(2k);
                      \draw[double distance=1.5 pt,<-](k)--(2kf);
                      \draw(2k)--(2kf);
             \end{tikzpicture}}}
{10}{\raisebox{-.5\height}{     \begin{tikzpicture}  % MQ for 3d SU(2k) + 1 S + 1 A + nF, currently (2.36) 
                          \node[label=below:{$2k$}][u](2k){};
                          \node[label=below:{$k$}][u](k)[below left of=2k]{};
                          \node[label=left:{$k$}][u](kk)[above left of=2k]{};
                          \node[label=above:{$1$}][u](kf)[above of=kk]{};
                          \node[label=below:{$2k$}][u](2k')[right of=2k]{};
                          \node(dots)[right of=2k']{$\cdots$};
                          \node[label=below:{$2k$}][u](2k'')[right of=dots]{};
                          % \node[uf][right of=2k'']{};
                          \node[label=below:{$2k$}][u](2k''')[right of=2k'']{};
                          \node[label=above:{$1$}][u](2kf)[above of=2k''']{};
                          \draw(k)--(2k);
                          \draw(kk)--(2k);
                          \draw(kk)--(kf);
                          \draw(2k)--(2k');
                          \draw(dots)--(2k');
                          \draw(2k'')--(dots);
                          \draw[double distance=1.5 pt,<-](2k'')--(2k''');
                          \draw(2k''')--(2kf);
                          \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=15pt]
(0,-1.25) -- (4,-1.25)node [black,midway,xshift=0pt,yshift=-15pt] {
$n-1$};
             \end{tikzpicture}}}
{11}{\raisebox{-.5\height}{\begin{tikzpicture} % MQ for 3d SU(2k) + 1 S + 1 A + nF, , case n=2, currently (2.39) 
                      \node[label=below:{$k$}][u](k){};
                      \node[label=below:{$2k$}][u](2k)[right of=k]{};
                      \node[label=below:{$k$}][u](kk)[right of=2k]{};
                      \node[label=above:{$1$}][u](kf)[above of=k]{};
                      \node[label=above:{$1$}][u](2kf)[above of=2k]{};
                      \draw[double distance=1.5 pt,<-](k)--(2k);
                      \draw[double distance=1.5 pt,<-](kk)--(2k);
                      \draw(k)--(kf);
                      \draw(2k)--(2kf);
             \end{tikzpicture}}}
{12}{\raisebox{-.5\height}{\begin{tikzpicture} % MQ for 3d  U(2k) + 2 S + n F, currently (2.42)
                          \node[label=below:{$k$}][u](2k){};
                          \node[label=above:{$1$}][uf](kf)[above of=2k]{};
                          \node[label=below:{$k$}][u](2k')[right of=2k]{};
                          \node(dots)[right of=2k']{$\cdots$};
                          \node[label=below:{$k$}][u](2k'')[right of=dots]{};
                          \node[label=below:{$k$}][u](2k''')[right of=2k'']{};
                          \node[label=above:{$1$}][uf](2kf)[above of=2k''']{};
                          \draw(2k)--(kf);
                          \draw[double distance=1.5pt,->](2k)--(2k');
                          \draw(dots)--(2k');
                          \draw(2k'')--(dots);
                          \draw[double distance=1.5 pt,<-](2k'')--(2k''');
                          \draw(2k''')--(2kf);
                           \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=15pt]
(0,-1.25) -- (4,-1.25)node [black,midway,xshift=0pt,yshift=-15pt] {
$n+1$};
             \end{tikzpicture}}}
{12uf}{\raisebox{-.5\height}{\begin{tikzpicture} % unframed MQ for 3d  U(2k) + 2 S + n F, currently (2.42)
                          \node[label=below:{$k$}][u](2k){};
                          \node[label=below:{$k$}][u](2k')[right of=2k]{};
                          \node(dots)[right of=2k']{$\cdots$};
                          \node[label=below:{$k$}][u](2k'')[right of=dots]{};
                          \node[label=below:{$k$}][u](2k''')[right of=2k'']{};
                          \node[label=above:{$1$}][u](2kf)[above of=dots]{};
                          \draw(2k)--(2kf);
                          \draw[double distance=1.5pt,->](2k)--(2k');
                          \draw(dots)--(2k');
                          \draw(2k'')--(dots);
                          \draw[double distance=1.5 pt,<-](2k'')--(2k''');
                          \draw(2k''')--(2kf);
                           \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=15pt]
(0,-1.25) -- (4,-1.25)node [black,midway,xshift=0pt,yshift=-15pt] {
$n+1$};
             \end{tikzpicture}}}
{13}{\raisebox{-.5\height}{ \begin{tikzpicture}  % MQ for 3d U(2k) + 2 S + n F, case n=1, currently (2.43)
                          \node[label=below:{$k$}][u](k){};
                          \node[label=below:{$k$}][u](kk)[right of=k]{};
                          \node[label=above:{$1$}][uf](f)[above of=k]{};
                          \node[label=above:{$1$}][uf](ff)[above of=kk]{};
                          \draw(k)--(f);
                          \draw(kk)--(ff);
                          \draw[double distance=2pt,<->](k)--(kk);
             \end{tikzpicture}}}
{13uf}{\raisebox{-.5\height}{ \begin{tikzpicture}  % unframed MQ for 3d U(2k) + 2 S + n F, case n=1, currently (2.43)
                          \node[label=below:{$k$}][u] at (0,0) (k){};
                          \node[label=below:{$k$}][u](kk)[right of=k]{};
                          \node[label=above:{$1$}][u](f) at (0.5,1) {};
                          \draw(k)--(f);
                          \draw(kk)--(f);
                          \draw[double distance=2pt,<->](k)--(kk);
             \end{tikzpicture}}}
{14}{\raisebox{-.5\height}{  \begin{tikzpicture}  % MQ for 3d SU(2k) + 2 S + n F, currently (2.45)
                          \node[label=below:{$k$}][u](2k){};
                          \node[label=above:{$1$}][u](kf)[above of=2k]{};
                          \node[label=below:{$k$}][u](2k')[right of=2k]{};
                          \node(dots)[right of=2k']{$\cdots$};
                          \node[label=below:{$k$}][u](2k'')[right of=dots]{};
                         % % \node[uf][right of=2k'']{};
                          \node[label=below:{$k$}][u](2k''')[right of=2k'']{};
                          \node[label=above:{$1$}][u](2kf)[above of=2k''']{};
                          \draw(2k)--(kf);
                          \draw[double distance=1.5pt,->](2k)--(2k');
                          \draw(dots)--(2k');
                          \draw(2k'')--(dots);
                          \draw[double distance=1.5 pt,<-](2k'')--(2k''');
                          \draw(2k''')--(2kf);
                          \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=15pt]
(0,-1.25) -- (4,-1.25)node [black,midway,xshift=0pt,yshift=-15pt] {
$n+1$};
             \end{tikzpicture}}}
{15}{\raisebox{-.5\height}{\begin{tikzpicture} % MQ for 3d SU(2k) + 2 S + n F, case n=1, currently (2.47)
                          \node[label=below:{$k$}][u](k){};
                          \node[label=below:{$k$}][u](kk)[right of=k]{};
                          \node[label=above:{$1$}][u](f)[above of=k]{};
                          \node[label=above:{$1$}][u](ff)[above of=kk]{};
                          \draw(k)--(f);
                          \draw(kk)--(ff);
                          \draw[double distance=2pt,<->](k)--(kk);
             \end{tikzpicture}}}
{16}{\raisebox{-.5\height}{  \begin{tikzpicture} % MQ for 5d SO(2k+1) with 2k-2 V, infinite coupling, currently in (3.1)
    \node[label=below:{$1$}][u](2){};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$2k-2$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$2k-1$}][u](2N-4)[right of=2N-5]{};
    \node[label=below:{$2$}][u](2')[right of=2N-4]{};
    \draw (2')to[out=-45,in=45,loop,looseness=10](2');
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[ double distance=1.5pt,<-](2N-5)--(2N-4);
    \draw(2N-4)--(2');
    \end{tikzpicture} }}
{17}{\raisebox{-.5\height}{     \begin{tikzpicture} % MQ for 5d SO(2k) with 2k-3 V, infinite coupling, currently (3.8)
    \node[label=below:{$1$}][u](2){};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$2k-3$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$2k-2$}][u](2N-4)[right of=2N-5]{};
    \node[label=below:{$2$}][u](2')[right of=2N-4]{};
    \draw (2')to[out=-45,in=45,loop,looseness=10](2');
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[ double distance=1.5pt,<-](2N-5)--(2N-4);
    \draw(2N-4)--(2');
    \end{tikzpicture}  }}
{18}{\raisebox{-.5\height}{     \begin{tikzpicture} % MQ for 5d SO(2k+1) with 2k-3 V, infinite coupling, currently (3.17)
    \node[label=below:{1}][u](2){};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$2k-4$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$2k-3$}][u](2N-4)[right of=2N-5]{};
    \node[label=below:{$2$}][u](2')[right of=2N-4]{};
    \node[label=below:{$1$}][u](1')[right of=2']{};
    \draw (2')to[out=45,in=135,loop,looseness=10](2');
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[ double distance=1.5pt,<-](2N-5)--(2N-4);
    \draw(2N-4)--(2');
    \draw[double distance=1.5pt,->](2')--(1');
    \end{tikzpicture}   }}
{19}{\raisebox{-.5\height}{   \begin{tikzpicture} % MQ for 5d SO(2k) + 2k-4 V, inf coupling, currently (3.20)
    \node[label=below:{1}][u](2){};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$2k-5$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$2k-4$}][u](2N-4)[right of=2N-5]{};
    \node[label=below:{$2$}][u](2')[right of=2N-4]{};
    \node[label=below:{$1$}][u](1')[right of=2']{};
    \draw (2')to[out=45,in=135,loop,looseness=10](2');
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[ double distance=1.5pt,<-](2N-5)--(2N-4);
    \draw(2N-4)--(2');
    \draw[double distance=1.5pt,->](2')--(1');
    \end{tikzpicture}  }}
{20}{\raisebox{-.5\height}{  \begin{tikzpicture} % MQ for SO(2k+1) with 2k-2j-4 V, inf coupling, currently (3.24)
    \node[label=below:{1}][u](2){};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=above:{$2k-2j-5$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$2k-2j-4$}][u](2N-4)[right of=2N-5]{};
    \node[label=below:{$1$}][u](1')[right of=2N-4]{};
    \node[label=above:{1}][u](uf)[above of=2N-4]{};
   % \node[above of=1']{$3+2j$};
    %\node[label=above:{$3+2j$}]{above of=1'}{};
    %\node[label=above:{$3$}][u](uf')[above of=1']{};
   % \node[label=above:{$3+2j$}][u](uf'')[right of=1']{};
    %\path [draw](1')--(uf'');
    \draw(1')--node[above right]{$3+2j$}(uf);

    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[ double distance=1.5pt,<-](2N-5)--(2N-4);
    \draw(2N-4)--(1');
    \draw(2N-4)--(uf);
    \end{tikzpicture}   }}
{21}{\raisebox{-.5\height}{ \begin{tikzpicture} % MQ for SO(2k) + 2k-2j-5, inf coupling, (3.28)
    \node[label=below:{1}][u](2){};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=above:{$2k-2j-6$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$2k-2j-5$}][u](2N-4)[right of=2N-5]{};
    \node[label=below:{$1$}][u](1')[right of=2N-4]{};
    \node[label=above:{1}][u](uf)[above of=2N-4]{};
    %\node[label=above:{$3$}][uf](uf')[above of=1']{};
    %\node[label=above:{$j$}][uf](uf'')[right of=1']{};
    \path [draw](1')--node[above right]{$3+2j$}(uf);
   % \node[above of=1']{$3+2j$};
   % \draw(1')--(uf');
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[ double distance=1.5pt,<-](2N-5)--(2N-4);
    \draw(2N-4)--(1');
    \draw(2N-4)--(uf);
    \end{tikzpicture}   }}
{22}{\raisebox{-.5\height}{  \begin{tikzpicture} % MQ for SO(2k+1) + 2k-2j-5 V, (3.30)
    \node[label=below:{1}][u](2){};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=above:{$2k-2j-6$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$2k-2j-5$}][u](2N-4)[right of=2N-5]{};
    \node[label=below:{$1$}][u](1')[right of=2N-4]{};
    \node[label=above:{1}][u](uf)[above of=2N-4]{};
    %\node[label=above:{$3$}][uf](uf')[above of=1']{};
    %   \node[label=above:{$j$}][uf](uf'')[right of=1']{};
    \path [draw](1')--node[above right]{$4+2j$}(uf);
      %  \node[above of=1']{$3+2j$};
   % \draw(1')--(uf');
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[ double distance=1.5pt,<-](2N-5)--(2N-4);
    \draw(2N-4)--(1');
    \draw(2N-4)--(uf);
    \end{tikzpicture}   }}
{23}{\raisebox{-.5\height}{  \begin{tikzpicture} % MQ for SO(2k) + 2k-2j-6, (3.32)
    \node[label=below:{1}][u](2){};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=above:{$2k-2j-7$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$2k-2j-6$}][u](2N-4)[right of=2N-5]{};
    \node[label=below:{$1$}][u](1')[right of=2N-4]{};
    \node[label=above:{1}][u](uf)[above of=2N-4]{};
    %\node[label=above:{$4$}][uf](uf')[above of=1']{};
    %   \node[label=above:{$j$}][uf](uf'')[right of=1']{};
    \path [draw](1')--node[above right]{$4+2j$}(uf);
      %  \node[above of=1']{$4+2j$};
   % \draw(1')--(uf');
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[ double distance=1.5pt,<-](2N-5)--(2N-4);
    \draw(2N-4)--(1');
    \draw(2N-4)--(uf);
    \end{tikzpicture}   }}
{24}{\raisebox{-.5\height}{  \begin{tikzpicture}   % MQ for U(k) with 1 Sym + n fund, n \le k (2.25)
\node[label=below:{1}][u](1) at (0,0) {};
    \node[label=below:{2}][u](2)[right of=1]{};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$n-1$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$n$}][u](2N-4)[right of=2N-5]{};
    \node[label=left:{1}][uf](uf) at (3.5,1) {};
    \node[label=right:{1}][uf](uff) at (4.5,1) {};
    \draw(2N-4)--(uff);
    \draw[ double distance=1.5pt,->](2N-4)--(uf);
    \draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[double distance=1.5pt,<-](2N-5)--(2N-4);
    \end{tikzpicture}  }}
{24uf}{\raisebox{-.5\height}{  \begin{tikzpicture}   % unframed MQ for U(k) with 1 Sym + n fund, n \le k (2.25)
\node[label=below:{1}][u](1) at (0,0) {};
    \node[label=below:{2}][u](2)[right of=1]{};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$n-1$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$n$}][u](2N-4)[right of=2N-5]{};
    \node[label=above:{1}][u](uf)[above of=2N-4]{};
    \draw(2N-4) .. controls (4.5,0.5) .. (uf);
    \draw[ double distance=1.5pt,<->](2N-4) .. controls (3.5,0.5) .. (uf);
    \draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[double distance=1.5pt,<-](2N-5)--(2N-4);
    \end{tikzpicture}  }}
{25}{\raisebox{-.5\height}{ \begin{tikzpicture}    % MQ for SU(k) with 1 Sym + n fund, n \le k (2.29)
    \node[label=below:{1}][u](1){};
    \node[label=below:{2}][u](2)[right of=1]{};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$n-1$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$n$}][u](2N-4)[right of=2N-5]{};
    \node[label=above:{1}][u](uf)[above of=2N-4]{};
    \node[label=below:{1}][u](uff)[right of=2N-4]{};
    \draw(2N-4)--(uff);
    \draw[ double distance=1.5pt,->](2N-4)--(uf);
    \draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[double distance=1.5pt,<-](2N-5)--(2N-4);
    \end{tikzpicture}   }}
 {26}{\raisebox{-.5\height}{     \begin{tikzpicture}  % MQ for U(2k) + 1A + 1 sym + n=1 F
                          \node[label=below:{$k$}][u](1) at (0,0) {};
                          \node[label=below:{$k$}][u](11) at (1,0) {};
                          \node[label=above:{1}][uf](f) at (0.3,1) {};
                          \node[label=above:{1}][uf](fff) at (-0.3,1) {};
                          \node[label=above:{1}][uf](ff)[above of=11]{};
                          \draw[<->,double distance=1.5pt](1)--(11);
                          \draw(1)--(f);
                          \draw[->,double distance=1.5pt](1)--(fff);
                          \draw(11)--(ff);
             \end{tikzpicture}  }}
 {26uf}{\raisebox{-.5\height}{     \begin{tikzpicture}  % unframed MQ for U(2k) + 1A + 1 sym + n=1 F
                          \node[label=below:{$k$}][u](1) at (0,0) {};
                          \node[label=below:{$k$}][u](11) at (1,0) {};
                          \node[label=above:{1}][u](f) at (0.5,1) {};
                          \draw[<->,double distance=1.5pt](1)--(11);
                          \draw(1) .. controls (0.5,0.5) .. (f);
                          \draw[<->,double distance=1.5pt](1) .. controls (0,0.5) .. (f);
                          \draw(11)--(f);
             \end{tikzpicture}  }}
 {27}{\raisebox{-.5\height}{  \begin{tikzpicture} % MQ for SU(2k) + 1A + 1sym + n=1 F
             \node[label=above:{1}][u](ff){};
                          \node[label=below:{$k$}][u](1)[below left of=ff]{};
                          \node[label=below:{$k$}][u](11)[below right of=ff]{};
                          \node[label=above:{1}][u](f)[above left of=1]{};
                          \draw[<->,double distance=1.5pt](1)--(11);
                          \draw[->,double distance=1.5pt](1)--(f);
                          \draw(1)--(ff);
                          \draw(11)--(ff);
             \end{tikzpicture} }}
{28}{\raisebox{-.5\height}{      \begin{tikzpicture} % MQ for U(2k+1) + n funds + 1 S + 1 A, section 2.2.5
         \node[label=left:{$2k+1$}][u](2k){};
         \node[label=below:{$k+1$}][u](k)[below left of=2k]{};
         \node[label=above:{$k$}][u](kk)[above left of=2k]{};
         \node[label=left:{$1$}][uf](kf)[left of=k]{};
         \node[label=below:{$2k+1$}][u](2k')[right of=2k]{};
         \node(dots)[right of=2k']{$\cdots$};
          \node[label=below:{$2k+1$}][u](2k'')[right of=dots]{};
          \node[label=below:{$2k+1$}][u](2k''')[right of=2k'']{};
          \node[label=above:{$1$}][uf](2kf)[above of=2k''']{};
              \draw(k)--(2k);
              \draw(kk)--(2k);
              \draw(k)--(kf);
                 \draw(2k)--(2k');
               \draw(dots)--(2k');
             \draw(2k'')--(dots);
           \draw[double distance=1.5 pt,<-](2k'')--(2k''');
          \draw(2k''')--(2kf);
          \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=15pt]
(0,-1.25) -- (4,-1.25)node [black,midway,xshift=0pt,yshift=-15pt] {
$n-1$};
             \end{tikzpicture} }}
{29}{\raisebox{-.5\height}{      \begin{tikzpicture} % MQ for SU(2k+1) + n funds + 1 S + 1 A, section 2.2.6
   \node[label=below:{\scriptsize$2k+1$}][u](2k){};
     \node[label=below:{$k+1$}][u](k)[below left of=2k]{};
  \node[label=above:{$k$}][u](kk)[above left of=2k]{};
    \node[label=left:{$1$}][u](kf)[left of=k]{};
      \node[label=below:{$2k+1$}][u](2k')[right of=2k]{};
    \node(dots)[right of=2k']{$\cdots$};
    \node[label=below:{$2k+1$}][u](2k'')[right of=dots]{};
                         % \node[uf][right of=2k'']{};
    \node[label=below:{$2k+1$}][u](2k''')[right of=2k'']{};
    \node[label=above:{$1$}][u](2kf)[above of=2k''']{};
            \draw(k)--(2k);
          \draw(kk)--(2k);
              \draw(k)--(kf);
          \draw(2k)--(2k');
         \draw(dots)--(2k');
         \draw(2k'')--(dots);
         \draw[double distance=1.5 pt,<-](2k'')--(2k''');
          \draw(2k''')--(2kf);
     \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=15pt]
(0,-1.25) -- (4,-1.25)node [black,midway,xshift=0pt,yshift=-15pt] {
$n-1$};
             \end{tikzpicture} }}
}}

\newcommand{\electricquiver}[1]{%
    \IfEqCase{#1}{%
{1}{\raisebox{-.5\height}{ \begin{tikzpicture} % EQ for SO(2k+1) + 2k-2
             \node(gauge){SO$(2k+1)$};
             \node(flavour)[above of=gauge]{$[2k-2]$};
             \draw (gauge)--(flavour);
         \end{tikzpicture}   }}
{2}{\raisebox{-.5\height}{ \begin{tikzpicture} % EQ for SO(2k) + 2k-3
             \node(gauge){SO$(2k)$};
             \node(flavour)[above of=gauge]{$[2k-3]$};
             \draw (gauge)--(flavour);
         \end{tikzpicture}   }}
{3}{\raisebox{-.5\height}{ \begin{tikzpicture} % EQ for SO(2k+1) + 2k-3
             \node(gauge){SO$(2k+1)$};
             \node(flavour)[above of=gauge]{$[2k-3]$};
             \draw (gauge)--(flavour);
         \end{tikzpicture}   }}
{4}{\raisebox{-.5\height}{   \begin{tikzpicture} % EQ for SO(2k) + 2k-4
             \node(gauge){SO$(2k)$};
             \node(flavour)[above of=gauge]{$[2k-4]$};
             \draw (gauge)--(flavour);
         \end{tikzpicture}   }}
{5}{\raisebox{-.5\height}{  \begin{tikzpicture} % EQ for SO(2k) + 2k-2j-5
             \node(gauge){SO$(2k)$};
             \node(flavour)[above of=gauge]{$[2k-2j-5]$};
             \draw (gauge)--(flavour);
         \end{tikzpicture}}}
{6}{\raisebox{-.5\height}{    \begin{tikzpicture} % EQ for SO(2k) + 2k-2j-6
             \node(gauge){SO$(2k)$};
             \node(flavour)[above of=gauge]{$[2k-2j-6]$};
             \draw (gauge)--(flavour);
         \end{tikzpicture}     }}
{7}{\raisebox{-.5\height}{   \begin{tikzpicture} % EQ for SO(2k+1) + 2k-2j-5
             \node(gauge){SO$(2k+1)$};
             \node(flavour)[above of=gauge]{$[2k-2j-5]$};
             \draw (gauge)--(flavour);
         \end{tikzpicture}   }}
{8}{\raisebox{-.5\height}{   \begin{tikzpicture} % EQ for SO(2k+1) + 2k-2j-4
             \node(gauge){SO$(2k+1)$};
             \node(flavour)[above of=gauge]{$[2k-2j-4]$};
             \draw (gauge)--(flavour);
         \end{tikzpicture}  }}
{9}{\raisebox{-.5\height}{   \begin{tikzpicture} % EQ for O(k) + n V, (2.1)
                      \node at (0,0)(gauge){O$(k)$};
                      \node (flavour)[above of=gauge]{$[n]$};
                      \draw(gauge)--(flavour);
         \end{tikzpicture}  }}
{10}{\raisebox{-.5\height}{   \begin{tikzpicture} % EQ for SO(k) + n V, 
                      \node at (0,0)(gauge){SO$(k)$};
                      \node (flavour)[above of=gauge]{$[n]$};
                      \draw(gauge)--(flavour);
         \end{tikzpicture}  }}
{11}{\raisebox{-.5\height}{ \begin{tikzpicture} % EQ for U(k) + n F + 1 sym, (2.23)
                      \node at (0,0)(gauge){U$(k)$};
                      \node (flavour)[above of=gauge]{$[n]$};
                      \node[label=below:{$S^2$}](empty)[right of=gauge]{};
                      \node(symmetric)[right of=empty]{$\left[1\right]$};
                      \path[draw,snake it](gauge)--(symmetric);
                      \draw(gauge)--(flavour);
         \end{tikzpicture}   }}
{12}{\raisebox{-.5\height}{ \begin{tikzpicture} % EQ for SU(k) + n F + 1 sym
                      \node at (0,0)(gauge){SU$(k)$};
                      \node (flavour)[above of=gauge]{$[n]$};
                      \node[label=below:{$S^2$}](empty)[right of=gauge]{};
                      \node(symmetric)[right of=empty]{$\left[1\right]$};
                      \path[draw,snake it](gauge)--(symmetric);
                      \draw(gauge)--(flavour);
         \end{tikzpicture}   }}
{13}{\raisebox{-.5\height}{ \begin{tikzpicture} % EQ for U(2k) + 1 S + 1 A + n F, (2.29)
                      \node at (0,0)(gauge){U$(2k)$};
                      \node (flavour)[above of=gauge]{$[n]$};
                      \node[label=below:{$S^2$}](empty)[right of=gauge]{};
                      \node[label=below:{$\wedge^2$}](empty2)[left of=gauge]{};
                      \node(symmetric)[right of=empty]{$\left[1\right]$};
                      \node(antisymmetric)[left of=empty2]{$\left[1\right]$};
                      \path[draw,snake it](gauge)--(symmetric);
                      \path[draw,snake it](gauge)--(antisymmetric);
                      \draw(gauge)--(flavour);
         \end{tikzpicture}  }}
{13b}{\raisebox{-.5\height}{ \begin{tikzpicture} % EQ for U(2k+1) + 1 S + 1 A + n F, (2.29)
                      \node at (0,0)(gauge){U$(2k+1)$};
                      \node (flavour)[above of=gauge]{$[n]$};
                      \node[label=below:{$S^2$}](empty)[right of=gauge]{};
                      \node[label=below:{$\wedge^2$}](empty2)[left of=gauge]{};
                      \node(symmetric)[right of=empty]{$\left[1\right]$};
                      \node(antisymmetric)[left of=empty2]{$\left[1\right]$};
                      \path[draw,snake it](gauge)--(symmetric);
                      \path[draw,snake it](gauge)--(antisymmetric);
                      \draw(gauge)--(flavour);
         \end{tikzpicture}  }}
{14}{\raisebox{-.5\height}{ \begin{tikzpicture} % EQ for SU(2k) + 1 S + 1 A + n F, 
                      \node at (0,0)(gauge){SU$(2k)$};
                      \node (flavour)[above of=gauge]{$[n]$};
                      \node[label=below:{$S^2$}](empty)[right of=gauge]{};
                      \node[label=below:{$\wedge^2$}](empty2)[left of=gauge]{};
                      \node(symmetric)[right of=empty]{$\left[1\right]$};
                      \node(antisymmetric)[left of=empty2]{$\left[1\right]$};
                      \path[draw,snake it](gauge)--(symmetric);
                      \path[draw,snake it](gauge)--(antisymmetric);
                      \draw(gauge)--(flavour);
         \end{tikzpicture}  }}
{14b}{\raisebox{-.5\height}{ \begin{tikzpicture} % EQ for SU(2k+1) + 1 S + 1 A + n F, 
                      \node at (0,0)(gauge){SU$(2k+1)$};
                      \node (flavour)[above of=gauge]{$[n]$};
                      \node[label=below:{$S^2$}](empty)[right of=gauge]{};
                      \node[label=below:{$\wedge^2$}](empty2)[left of=gauge]{};
                      \node(symmetric)[right of=empty]{$\left[1\right]$};
                      \node(antisymmetric)[left of=empty2]{$\left[1\right]$};
                      \path[draw,snake it](gauge)--(symmetric);
                      \path[draw,snake it](gauge)--(antisymmetric);
                      \draw(gauge)--(flavour);
         \end{tikzpicture}  }}
{15}{\raisebox{-.5\height}{   \begin{tikzpicture} % EQ for U(k) + 2 S + n F, (2.41)
                      \node at (0,0)(gauge){U$(k)$};
                      \node (flavour)[above of=gauge]{$[n]$};
                      \node[label=below:{$S^2$}](empty)[right of=gauge]{};
                      \node(symmetric)[right of=empty]{$\left[2\right]$};
                      \path[draw,snake it](gauge)--(symmetric);
                      \draw(gauge)--(flavour);
         \end{tikzpicture} }}
{16}{\raisebox{-.5\height}{   \begin{tikzpicture} % EQ for SU(k) + 2 S + n F, 
                      \node at (0,0)(gauge){SU$(k)$};
                      \node (flavour)[above of=gauge]{$[n]$};
                      \node[label=below:{$S^2$}](empty)[right of=gauge]{};
                      \node(symmetric)[right of=empty]{$\left[2\right]$};
                      \path[draw,snake it](gauge)--(symmetric);
                      \draw(gauge)--(flavour);
         \end{tikzpicture} }}
{17}{\raisebox{-.5\height}{   \begin{tikzpicture} % EQ for SU(odd) + 1 S + (2k-2) F,
                      \node at (0,0)(gauge){SU$(K)_{1/2}$};
                      \node (flavour)[above of=gauge]{$[K-3]$};
                      \node[label=below:{$S^2$}](empty)[right of=gauge]{};
                      \node(symmetric)[right of=empty]{$\left[1\right]$};
                      \path[draw,snake it](gauge)--(symmetric);
                      \draw(gauge)--(flavour);
         \end{tikzpicture} }}
{18}{\raisebox{-.5\height}{   \begin{tikzpicture} % EQ for SU(even) + 1 S + (2k-3) F,
                      \node at (0,0)(gauge){SU$(2k)_{\color{red}1/2}$};
                      \node (flavour)[above of=gauge]{$[2k-3]$};
                      \node[label=below:{$S^2$}](empty)[right of=gauge]{};
                      \node(symmetric)[right of=empty]{$\left[1\right]$};
                      \path[draw,snake it](gauge)--(symmetric);
                      \draw(gauge)--(flavour);
         \end{tikzpicture} }}
{19}{\raisebox{-.5\height}{   \begin{tikzpicture} % EQ for SU(k) level 0 + 1 S + (k-4) F,
                      \node at (0,0)(gauge){SU$(K)_0$};
                      \node (flavour)[above of=gauge]{$[K-4]$};
                      \node[label=below:{$S^2$}](empty)[right of=gauge]{};
                      \node(symmetric)[right of=empty]{$\left[1\right]$};
                      \path[draw,snake it](gauge)--(symmetric);
                      \draw(gauge)--(flavour);
         \end{tikzpicture} }}
{20}{\raisebox{-.5\height}{   \begin{tikzpicture} % EQ for SU(k) level 1/2 + 1 S + (k-5) F, 
                      \node at (0,0)(gauge){SU$(K)_{1/2}$};
                      \node (flavour)[above of=gauge]{$[K-5]$};
                      \node[label=below:{$S^2$}](empty)[right of=gauge]{};
                      \node(symmetric)[right of=empty]{$\left[1\right]$};
                      \path[draw,snake it](gauge)--(symmetric);
                      \draw(gauge)--(flavour);
         \end{tikzpicture} }}
{21}{\raisebox{-.5\height}{   \begin{tikzpicture} % EQ for SU(k) level j/2 + 1 S + (k-j-4) F, 
                      \node at (0,0)(gauge){SU$(K)_{j/2}$};
                      \node (flavour)[above of=gauge]{$[K-j-4]$};
                      \node[label=below:{$S^2$}](empty)[right of=gauge]{};
                      \node(symmetric)[right of=empty]{$\left[1\right]$};
                      \path[draw,snake it](gauge)--(symmetric);
                      \draw(gauge)--(flavour);
         \end{tikzpicture} }}
{22}{\raisebox{-.5\height}{   \begin{tikzpicture} % EQ for SU(k) level (j-l)/2 + 1 S + (k-j-l-4) F,
                      \node at (0,0)(gauge){SU$(K)_{(j-l)/2}$};
                      \node (flavour)[above of=gauge]{$[K-j-l-4]$};
                      \node[label=below:{$S^2$}](empty)[right of=gauge]{};
                      \node(symmetric)[right of=empty]{$\left[1\right]$};
                      \path[draw,snake it](gauge)--(symmetric);
                      \draw(gauge)--(flavour);
         \end{tikzpicture} }}

}}


\newcommand{\plhwg}[1]{%
    \IfEqCase{#1}{%
{1}{\raisebox{-.5\height}{  % HWG SO(2k+1) + 2k-2
    $\sum_{i=1}^{2k-1}\mu_i^2t^{2i}+t^{4}+\mu_{2k-1} (t^{2k-1}+t^{2k+1})-\mu_{2k-1}^2t^{4k+2}$  }}
{2}{\raisebox{-.5\height}{ % HWG SO(2k) + 2k-3
    $\sum_{i=1}^{2k-2}\mu_i^2t^{2i}+t^{4}+\mu_{2k-2} (t^{2k-2}+t^{2k})-\mu_{2k-2}^2t^{4k} $ }}
{3}{\raisebox{-.5\height}{ % HWG SO(2k+1) + 2k-3
    $\sum_{i=1}^{2k-3}\mu_i^2t^{2i}+\nu^2t^2+t^4+\mu_{2k-3}\nu^2\left(t^{2k-1}+t^{2k+1}\right)-\mu_{2k-3}^2\nu^4t^{4k+2} $ }}
{4}{\raisebox{-.5\height}{ % HWG SO(2k) + 2k-4
    $\sum_{i=1}^{2k-4}\mu_i^2t^{2i}+\nu^2t^2+t^4+\mu_{2k-4}\nu^2\left(t^{2k-2}+t^{2k}\right)-\mu_{2k-4}^2\nu^4t^{4k} $ }}
{5}{\raisebox{-.5\height}{ % HWG SO(2k) + 2k-2j-5
    $\sum_{i=1}^{2k-2j-5}\mu_i^2t^{2i}+t^2+\left(q+q^{-1}\right)\mu_{2k-2j-5}t^{2k-2}-\mu^2_{2k-2j-5}t^{4k-4} $ }}
{6}{\raisebox{-.5\height}{ % HWG SO(2k) + 2k-2j-6
    $\sum_{i=1}^{2k-2j-6}\mu_i^2t^{2i}+t^2+\left(q+q^{-1}\right)\mu_{2k-2j-6}t^{2k-2}-\mu^2_{2k-2j-6}t^{4k-4} $ }}
{7}{\raisebox{-.5\height}{ % HWG SO(2k+1) + 2k-2j-5
    $\sum_{i=1}^{2k-2j-5}\mu_i^2t^{2i}+t^2+\left(q+q^{-1}\right)\mu_{2k-2j-5}t^{2k-2}-\mu^2_{2k-2j-5}t^{4k-4} $ }}
{8}{\raisebox{-.5\height}{ % HWG SO(2k+1) + 2k-2j-4
    $\sum_{i=1}^{2k-2j-4}\mu_i^2t^{2i}+t^2+\left(q+q^{-1}\right)\mu_{2k-2j-4}t^{2k-1}-\mu^2_{2k-2j-4}t^{4k-2} $ }}
}}



\newcommand{\magneticquiverU}[1]{%
    \IfEqCase{#1}{%
{1}{\raisebox{-.5\height}{    % MQ for SU(2k+1) +1S+ 2k-2F, (2.41)
                          \begin{tikzpicture}
    \node[label=below:{$1$}][u](2){};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$K-2$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$K-1$}][u](2N-4)[right of=2N-5]{};
    \node[label=below:{$3$}][u](2')[right of=2N-4]{};
    \draw (2')to[out=-45,in=45,loop,looseness=10](2');
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[ double distance=1.5pt,<-](2N-5)--(2N-4);
    \draw(2N-4)--(2');
    \end{tikzpicture} }}
{2}{\raisebox{-.5\height} {% MQ for SU(2k) +1S+ 2k-3F, (2.41)
            \begin{tikzpicture}
    \node[label=below:{$1$}][u](2){};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$2k-2$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$2k-1$}][u](2N-4)[right of=2N-5]{};
    \node[label=below:{$3$}][u](2')[right of=2N-4]{};
    \draw (2')to[out=-45,in=45,loop,looseness=10](2');
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[ double distance=1.5pt,<-](2N-5)--(2N-4);
    \draw(2N-4)--(2');
    \end{tikzpicture}  }}
{3}{\raisebox{-.5\height} {% MQ for SU(k)_0 +1S+ k-4 F, (2.41)
    \begin{tikzpicture}
    \node[label=below:{1}][u](2){};
    \node (dots)[right of=2]{$\cdots$};
    \node[label=below:{$K-5$}][u](2N-5)[right of=dots]{};
    \node[label=below:{$K-4$}][u](2N-4)[right of=2N-5]{};
    \node[label=below:{$3$}][u](3')[right of=2N-4]{};
    \node[label=below:{$2$}][u](2')[right of=3']{};
    \node[label=below:{$1$}][u](1')[right of=2']{};
    \draw (3')to[out=45,in=135,loop,looseness=10](3');
    \draw(2)--(dots);
    \draw(dots)--(2N-5);
    \draw[ double distance=1.5pt,<-](2N-5)--(2N-4);
    \draw(2N-4)--(3');
    \draw[double distance=1.5pt,->](3')--(2');
    \draw(1')--(2');
    \end{tikzpicture}}}
{4}{\raisebox{-.5\height} {% MQ for SU(k)_{1/2}} +1S+ k-5 F
\begin{tikzpicture}
    \node[label=above:{1}][u](111){};
    \node[label=below:{2}][u](22)[below right of=111]{};
    \node[label=below:{1}][u](11)[right of=22]{};
    \node[label=below:{$K-5$}][u](k-5)[below left of=111]{};
    \node[label=below:{$K-6$}][u](k-6)[left of=k-5]{};
    \node(dots)[left of=k-6]{$\cdots$};
    \node[label=below:{$2$}][u](2)[left of=dots]{};
    \node[label=below:{$1$}][u](1)[left of=2]{};
    \draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(k-6);
    \draw[double distance=1.5pt,<-](k-6)--(k-5);
    \draw(k-5)--(22);
    \draw(k-5)--(111);
    \draw(111)--node[left]{$3$}++(22);
    \draw[double distance=1.5pt,->](22)--(11);
    \draw (22)to[out=45,in=135,loop,looseness=10](22);
    \end{tikzpicture}}}
{5}{\raisebox{-.5\height} {% MQ for SU(k)_{1/2}} +1S+ k-4-j F
    \begin{tikzpicture}
    \node[label=right:{1}][u](111){};
    \node[label=below:{2}][u](22)[left of=111]{};
    \node[label=below:{1}][u](11)[left of=22]{};
    \node[label=right:{$K-j-4$}][u](k-5)[below of=111]{};
    \node[label=below:{$K-j-5$}][u](k-6)[left of=k-5]{};
    \node(dots)[left of=k-6]{$\cdots$};
    \node[label=below:{$2$}][u](2)[left of=dots]{};
    \node[label=below:{$1$}][u](1)[left of=2]{};
    \draw(1)--(2);
    \draw(2)--(dots);
    \draw(dots)--(k-6);
    \draw[double distance=1.5pt,<-](k-6)--(k-5);
    \draw(k-5)--(22);
    \draw(k-5)--(111);
    \draw(111)--node[above]{$j+2$}++(22);
    \draw[double distance=1.5pt,->](22)--(11);
    \draw (22)to[out=45,in=135,loop,looseness=10](22);
    \end{tikzpicture}}}
{6}{\raisebox{-.5\height}{ % MQ for SU(k)_{(j-l)/2)}} +1S+ K-j-l-4 F
             \begin{tikzpicture}
                 \node[label=below:{1}][u](1){};
                 \node[label=below:{2}][u](2)[right of=1]{};
                 \node (dots)[right of=2]{$\cdots$};
                 \node[label=above:{$K-j-l-5$}][u](k-1)[right of=dots]{};
                 \node[label=below:{$K-j-l-4$}][u](k)[right of=k-1]{};
                 \node[label=right:{$1$}][u](1c)[right of=k]{};
                 \node (empty)[right of=1c]{};
                 \node[label=above:{$1$}][u](1r)[above of=empty]{};
                 \node[label=below:{$1$}][u](1l)[below of=empty]{};
                 \draw(1)--(2);
                 \draw(2)--(dots);
                 \draw(dots)--(k-1);
                 \draw[<-,double distance=1.5pt](k-1)--(k);
                 \draw(1l)--node[right]{$j+2$}(1c);
                 \draw(1r)--node[right]{$l+2$}(1c);
                 \draw(k)--(1c);
                 \draw(k)--(1l);
                 \draw(k)--(1r);
                 \draw (1l)to[out=0,in=0]node[right]{$j+l+2$}(1r);
             \end{tikzpicture} }}
             }}


